The Boltzmann Policy Distribution: Accounting for Systematic Suboptimality in Human Models

Models of human behavior for prediction and collaboration tend to fall into two categories: ones that learn from large amounts of data via imitation learning, and ones that assume human behavior to be noisily-optimal for some reward function. The former are very useful, but only when it is possible to gather a lot of human data in the target environment and distribution. The advantage of the latter type, which includes Boltzmann rationality, is the ability to make accurate predictions in new environments without extensive data when humans are actually close to optimal. However, these models fail when humans exhibit systematic suboptimality, i.e. when their deviations from optimal behavior are not independent, but instead consistent over time. Our key insight is that systematic suboptimality can be modeled by predicting policies, which couple action choices over time, instead of trajectories. We introduce the Boltzmann policy distribution (BPD), which serves as a prior over human policies and adapts via Bayesian inference to capture systematic deviations by observing human actions during a single episode. The BPD is difficult to compute and represent because policies lie in a high-dimensional continuous space, but we leverage tools from generative and sequence models to enable efficient sampling and inference. We show that the BPD enables prediction of human behavior and human-AI collaboration equally as well as imitation learning-based human models while using far less data.

==> figures/cooperation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450970in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{0.450970in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488339in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.391253in}}%
\pgfpathlineto{\pgfqpoint{0.488339in}{0.391253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.488339in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.591425in}{0.391253in}}%
\pgfpathlineto{\pgfqpoint{0.488339in}{0.391253in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.488339in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617196in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.720283in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.720283in}{1.139694in}}%
\pgfpathlineto{\pgfqpoint{0.617196in}{1.139694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746054in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.849141in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.849141in}{0.508780in}}%
\pgfpathlineto{\pgfqpoint{0.746054in}{0.508780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874912in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.977999in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.977999in}{0.343948in}}%
\pgfpathlineto{\pgfqpoint{0.874912in}{0.343948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003770in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.106856in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.106856in}{1.207903in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{1.207903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.003770in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.106856in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.106856in}{1.207903in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{1.207903in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.003770in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132628in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.235714in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.235714in}{1.263493in}}%
\pgfpathlineto{\pgfqpoint{1.132628in}{1.263493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450970in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291248in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450970in}{0.456288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228748in, y=0.413664in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450970in}{0.843399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166248in, y=0.800775in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450970in}{1.230511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166248in, y=1.187886in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110692in,y=0.725967in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean return w/ human proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539882in}{0.380772in}}%
\pgfpathlineto{\pgfqpoint{0.539882in}{0.401735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668740in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.668740in}{1.150963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797597in}{0.496707in}}%
\pgfpathlineto{\pgfqpoint{0.797597in}{0.520853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926455in}{0.332182in}}%
\pgfpathlineto{\pgfqpoint{0.926455in}{0.355715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055313in}{1.198812in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{1.216995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184171in}{1.254896in}}%
\pgfpathlineto{\pgfqpoint{1.184171in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450970in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.450970in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273083in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450970in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450970in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862026in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cramped Room}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601928in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639297in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.742383in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.742383in}{0.242207in}}%
\pgfpathlineto{\pgfqpoint{1.639297in}{0.242207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.639297in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.742383in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.742383in}{0.242207in}}%
\pgfpathlineto{\pgfqpoint{1.639297in}{0.242207in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.639297in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768155in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.871241in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.871241in}{1.251911in}}%
\pgfpathlineto{\pgfqpoint{1.768155in}{1.251911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897013in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.000099in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.000099in}{0.372337in}}%
\pgfpathlineto{\pgfqpoint{1.897013in}{0.372337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025871in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.128957in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.128957in}{0.366818in}}%
\pgfpathlineto{\pgfqpoint{2.025871in}{0.366818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154729in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.257815in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.257815in}{0.481460in}}%
\pgfpathlineto{\pgfqpoint{2.154729in}{0.481460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.154729in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.257815in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.257815in}{0.481460in}}%
\pgfpathlineto{\pgfqpoint{2.154729in}{0.481460in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.154729in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283586in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.386673in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.386673in}{0.407228in}}%
\pgfpathlineto{\pgfqpoint{2.283586in}{0.407228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601928in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442206in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601928in}{0.425207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379706in, y=0.382583in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601928in}{0.781238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379706in, y=0.738614in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601928in}{1.137269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379706in, y=1.094644in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690840in}{0.231214in}}%
\pgfpathlineto{\pgfqpoint{1.690840in}{0.253201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819698in}{1.231732in}}%
\pgfpathlineto{\pgfqpoint{1.819698in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948556in}{0.359039in}}%
\pgfpathlineto{\pgfqpoint{1.948556in}{0.385635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077414in}{0.352593in}}%
\pgfpathlineto{\pgfqpoint{2.077414in}{0.381043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206272in}{0.465730in}}%
\pgfpathlineto{\pgfqpoint{2.206272in}{0.497190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335130in}{0.393168in}}%
\pgfpathlineto{\pgfqpoint{2.335130in}{0.421288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601928in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424042in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601928in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601928in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012985in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Forced Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.752887in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790256in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.893342in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.893342in}{0.281747in}}%
\pgfpathlineto{\pgfqpoint{2.790256in}{0.281747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.790256in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.893342in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.893342in}{0.281747in}}%
\pgfpathlineto{\pgfqpoint{2.790256in}{0.281747in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.790256in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919113in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.022200in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.022200in}{1.258484in}}%
\pgfpathlineto{\pgfqpoint{2.919113in}{1.258484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047971in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.151058in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.151058in}{0.552724in}}%
\pgfpathlineto{\pgfqpoint{3.047971in}{0.552724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176829in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.279915in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.279915in}{0.349907in}}%
\pgfpathlineto{\pgfqpoint{3.176829in}{0.349907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305687in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.408773in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.408773in}{0.820044in}}%
\pgfpathlineto{\pgfqpoint{3.305687in}{0.820044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.305687in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.408773in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.408773in}{0.820044in}}%
\pgfpathlineto{\pgfqpoint{3.305687in}{0.820044in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.305687in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434545in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.537631in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.537631in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{0.878119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752887in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593165in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752887in}{0.346249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530665in, y=0.303625in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752887in}{0.623322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530665in, y=0.580698in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752887in}{0.900395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530665in, y=0.857771in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752887in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468165in, y=1.134844in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841799in}{0.272741in}}%
\pgfpathlineto{\pgfqpoint{2.841799in}{0.290752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970657in}{1.244880in}}%
\pgfpathlineto{\pgfqpoint{2.970657in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099514in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{3.099514in}{0.565979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228372in}{0.340874in}}%
\pgfpathlineto{\pgfqpoint{3.228372in}{0.358939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357230in}{0.806861in}}%
\pgfpathlineto{\pgfqpoint{3.357230in}{0.833227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486088in}{0.866183in}}%
\pgfpathlineto{\pgfqpoint{3.486088in}{0.890054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.752887in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752887in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163943in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coordination Ring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{1.465527in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{1.465527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730833in,y=1.378027in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Data-intensive approaches}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{1.300965in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{1.300965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{1.300965in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{1.300965in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.797500in}{1.213465in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147500in,y=1.213465in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Behavior cloning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{1.136404in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{1.136404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147500in,y=1.048904in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Human-aware RL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.971842in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730833in,y=0.884342in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Naive approach}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.807281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147500in,y=0.719781in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Self-play}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.642719in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.642719in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730833in,y=0.555219in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Human model best responses}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.478158in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.478158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147500in,y=0.390658in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Boltzmann rationality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.313596in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.313596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.313596in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.313596in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.797500in}{0.226096in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147500in,y=0.226096in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (no memory)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.061535in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.061535in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.149035in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.149035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147500in,y=0.061535in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (memory)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cooperation_latent_dim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450970in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{0.450970in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488339in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.820506in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.820506in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{0.488339in}{1.262799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.488339in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.820506in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.820506in}{1.262799in}}%
\pgfpathlineto{\pgfqpoint{0.488339in}{1.262799in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.488339in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903547in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.235714in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.235714in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{0.903547in}{1.245277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.903547in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.235714in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.235714in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{0.903547in}{1.245277in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.903547in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450970in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291248in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450970in}{0.480487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228748in, y=0.437862in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450970in}{0.891797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166248in, y=0.849173in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450970in}{1.303107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166248in, y=1.260483in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110692in,y=0.725967in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean return w/ human proxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654422in}{1.253509in}}%
\pgfpathlineto{\pgfqpoint{0.654422in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450970in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069631in}{1.236308in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{1.254246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450970in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.450970in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273083in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450970in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450970in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862026in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cramped Room}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601928in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639297in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.971464in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.971464in}{1.231085in}}%
\pgfpathlineto{\pgfqpoint{1.639297in}{1.231085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.639297in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.971464in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.971464in}{1.231085in}}%
\pgfpathlineto{\pgfqpoint{1.639297in}{1.231085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.639297in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054506in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.386673in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.386673in}{1.039492in}}%
\pgfpathlineto{\pgfqpoint{2.054506in}{1.039492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.054506in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.386673in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.386673in}{1.039492in}}%
\pgfpathlineto{\pgfqpoint{2.054506in}{1.039492in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.054506in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601928in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442206in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601928in}{0.526441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379706in, y=0.483817in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601928in}{0.983705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379706in, y=0.941081in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805381in}{1.190082in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.601928in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220589in}{0.999927in}}%
\pgfpathlineto{\pgfqpoint{2.220589in}{1.079057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601928in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424042in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601928in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601928in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.424042in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012985in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Forced Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.752887in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790256in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.122423in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.122423in}{1.252200in}}%
\pgfpathlineto{\pgfqpoint{2.790256in}{1.252200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.790256in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.122423in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.122423in}{1.252200in}}%
\pgfpathlineto{\pgfqpoint{2.790256in}{1.252200in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.790256in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205464in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.537631in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.537631in}{1.057383in}}%
\pgfpathlineto{\pgfqpoint{3.205464in}{1.057383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.205464in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.537631in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.537631in}{1.057383in}}%
\pgfpathlineto{\pgfqpoint{3.205464in}{1.057383in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.205464in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752887in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593165in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752887in}{0.431290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530665in, y=0.388665in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752887in}{0.793403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530665in, y=0.750778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752887in}{1.155516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530665in, y=1.112891in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956339in}{1.232311in}}%
\pgfpathlineto{\pgfqpoint{2.956339in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.752887in}{0.069176in}}{\pgfqpoint{0.822113in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371548in}{1.036063in}}%
\pgfpathlineto{\pgfqpoint{3.371548in}{1.078703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.752887in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752887in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163943in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coordination Ring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.966623in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.966623in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{1.054123in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{1.054123in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730833in,y=0.966623in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{\textit{n} = 1,000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.889562in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.889562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.889562in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.889562in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.797500in}{0.802062in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147500in,y=0.802062in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (no memory)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.725000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730833in,y=0.637500in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{\textit{n} = 100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.472938in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.472938in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.560438in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.560438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797500in}{0.472938in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.472938in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.560438in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{0.560438in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.797500in}{0.472938in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147500in,y=0.472938in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (no memory)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mutual_information.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374866in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{0.909385in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{0.909385in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{0.374866in}{0.942548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374866in}{0.408030in}}{\pgfqpoint{0.534518in}{0.534518in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.374866in}{0.408030in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.523333in,height=0.523333in]{mutual_information-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387903in}{0.408030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387903in,y=0.310808in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648644in}{0.408030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648644in,y=0.310808in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909385in}{0.408030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909385in,y=0.310808in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642125in,y=0.155421in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374866in}{0.421067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222089in, y=0.383179in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374866in}{0.681808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166533in, y=0.643920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374866in}{0.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166533in, y=0.904660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110977in,y=0.675289in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374866in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{0.374866in}{0.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909385in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{0.909385in}{0.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374866in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{0.909385in}{0.408030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374866in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{0.909385in}{0.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642125in,y=1.025882in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013344in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{1.013344in}{0.942548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.013344in}{0.408030in}}{\pgfqpoint{0.534518in}{0.534518in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.013344in}{0.408030in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.523333in,height=0.523333in]{mutual_information-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026381in}{0.408030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026381in,y=0.310808in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287121in}{0.408030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287121in,y=0.310808in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547862in}{0.408030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547862in,y=0.310808in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280603in,y=0.155421in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013344in}{0.421067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013344in}{0.681808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013344in}{0.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013344in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{1.013344in}{0.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547862in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013344in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.408030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013344in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280603in,y=1.025882in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651821in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{2.186340in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{2.186340in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.942548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.651821in}{0.408030in}}{\pgfqpoint{0.534518in}{0.534518in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.651821in}{0.408030in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.523333in,height=0.523333in]{mutual_information-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664858in}{0.408030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664858in,y=0.310808in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925599in}{0.408030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925599in,y=0.310808in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186340in}{0.408030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186340in,y=0.310808in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919080in,y=0.155421in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651821in}{0.421067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651821in}{0.681808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651821in}{0.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651821in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{1.651821in}{0.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186340in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{2.186340in}{0.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651821in}{0.408030in}}%
\pgfpathlineto{\pgfqpoint{2.186340in}{0.408030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651821in}{0.942548in}}%
\pgfpathlineto{\pgfqpoint{2.186340in}{0.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919080in,y=1.025882in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Boltz. traj.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290299in}{0.192795in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.192795in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{1.157784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.290299in}{0.192795in}}{\pgfqpoint{0.053452in}{0.964989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290299in}{0.192795in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{0.196564in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.196564in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.192795in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.192795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290000in}{0.193333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.053333in,height=0.963333in]{mutual_information-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343750in}{0.192795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440973in, y=0.150170in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343750in}{1.157784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440973in, y=1.115160in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461707in,y=0.675289in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{10.800000}\selectfont \(\displaystyle I(a_t, a_{t'} \mid s_t, s_{t'})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290299in}{0.192795in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{0.196564in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{2.290299in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.196564in}}%
\pgfpathlineto{\pgfqpoint{2.343750in}{0.192795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pickup_ring.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309375in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.041875in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.041875in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.309375in}{2.475000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598125in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598125in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175625in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175625in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753125in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753125in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175625in,y=0.484912in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Latent variable \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309375in}{1.037500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.052529in, y=0.994876in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309375in}{1.612500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149653in, y=1.569876in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309375in}{2.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149653in, y=2.144876in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121974in,y=1.612500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Latent variable \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309375in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.309375in}{2.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041875in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.041875in}{2.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309375in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.041875in}{0.750000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309375in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{2.041875in}{2.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{2.278550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.072010}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.072010}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.937915}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.937915}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070466}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070466}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.001889}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001889}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070363}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070363}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000356}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000356}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.069823}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.069823}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000254}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000254}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000090}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000090}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.934344}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.934344}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000035}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000035}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.937714}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.937714}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000166}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000166}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.937659}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.937659}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000012}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000012}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.926512}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.926512}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000019}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000019}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.926529}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.926529}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000024}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000024}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.926537}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.926537}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.004912}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.004912}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{1.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{1.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.003980}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.003980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000722}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000722}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.003972}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.003972}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000151}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000151}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.003829}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.003829}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000143}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000143}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.936898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{0.336224in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848702in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387472in}{1.988146in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.387472in}{1.988146in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729124in}{2.312715in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.729124in}{2.312715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{2.278550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.172688}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.172688}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{1.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{1.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.172209}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.172209}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000652}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000652}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.172122}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.172122}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000184}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000184}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.171526}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.171526}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000097}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000097}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000285}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000285}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.996751}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.996751}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000124}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000124}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999851}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999851}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000379}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000379}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999691}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999691}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000111}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000111}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.695530}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.695530}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000179}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000179}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.695642}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.695642}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000235}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000235}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.695710}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.695710}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.417654}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.417654}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.751525}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.751525}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386210}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386210}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000667}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386322}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386322}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000211}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000211}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385999}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385999}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000323}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000323}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.936898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431864in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.970634in}{1.988146in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.970634in}{1.988146in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312286in}{2.312715in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.312286in}{2.312715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{2.278550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.284993}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.284993}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.722919}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.722919}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.284813}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.284813}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000232}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000232}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.284776}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.284776}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000068}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000068}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.284086}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.284086}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000613}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000613}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.720568}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720568}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000303}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.722902}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.722902}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000588}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000588}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.722591}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.722591}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000103}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000103}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.004330}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.004330}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000160}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000160}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.004433}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.004433}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000313}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000313}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.004490}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.004490}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{1.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{1.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.005018}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.005018}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925312}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925312}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000051}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000051}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925324}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925324}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000016}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000016}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925294}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925294}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000027}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000027}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.936898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.502548in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015026in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553796in}{1.988146in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.553796in}{1.988146in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895447in}{2.312715in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.895447in}{2.312715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.697913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.317694}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.317694}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.691280}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.691280}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.317468}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.317468}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000353}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000353}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.317423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.317423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000149}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000149}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.316489}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.316489}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000104}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000104}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000315}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000315}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.688630}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.688630}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000108}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000108}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.690741}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.690741}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000805}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000805}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.690534}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.690534}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000013}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000013}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925576}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925576}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000021}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000021}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925591}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925591}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000027}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000027}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.005780}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.005780}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{1.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{1.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.004852}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.004852}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000635}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000635}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.004823}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.004823}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000137}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000137}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.004715}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.004715}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000108}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000108}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.356261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.336224in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848702in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387472in}{1.407509in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.387472in}{1.407509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729124in}{1.732078in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.729124in}{1.732078in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.697913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{1.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{1.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.471939}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.471939}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999772}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999772}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000272}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000272}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999730}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999730}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000106}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000106}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.996702}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.996702}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000064}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000064}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000639}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000639}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.469276}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.469276}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000247}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000247}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.471369}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.471369}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.001178}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001178}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.470978}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.470978}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000144}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000144}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.784976}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.784976}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000229}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000229}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.785120}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.785120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000307}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000307}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.785206}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.785206}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.619035}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.619035}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.848062}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.848062}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.572659}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.572659}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000812}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000812}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.572745}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.572745}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000260}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000260}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.572398}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.572398}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000347}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000347}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.356261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431864in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.970634in}{1.407509in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.970634in}{1.407509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312286in}{1.732078in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.312286in}{1.732078in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.697913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.905276}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.905276}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100566}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100566}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.905190}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.905190}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000062}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000062}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.905179}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.905179}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000022}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000022}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.903624}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.903624}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000011}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000415}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000415}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.099808}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.099808}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000180}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000180}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100438}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100438}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000538}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000538}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100202}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100202}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000103}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000103}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.003188}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.003188}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000159}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000159}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.003291}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.003291}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000307}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000307}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.003347}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.003347}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{1.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{1.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.003780}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.003780}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.924742}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.924742}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000041}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000041}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.924749}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.924749}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000013}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000013}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.924727}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.924727}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000019}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000019}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.356261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.502548in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015026in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553796in}{1.407509in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.553796in}{1.407509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895447in}{1.732078in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.895447in}{1.732078in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.117276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.921055}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.921055}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.087849}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.087849}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920978}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.920978}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000084}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000084}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920969}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.920969}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000043}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000043}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.919256}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.919256}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000034}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000034}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.814537in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814537in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{0.804287in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.811120in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.824786in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000189}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000189}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.086966}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.086966}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000057}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000057}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.087332}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.087332}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.370390in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000703}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000703}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.087200}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.087200}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370390in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.380639in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.373806in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.366973in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000015}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000015}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.924828}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.924828}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000024}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000024}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.924844}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.924844}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000030}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000030}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.924853}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.924853}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.006805}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.006805}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694959in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{0.746207in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746207in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{0.735957in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.742790in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{0.749623in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.756456in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.005864}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.005864}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524133in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{0.554882in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000553}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000553}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660794in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.005821}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.005821}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000123}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489968in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{0.438720in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{0.459219in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.005740}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.005740}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000081}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000081}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438720in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.448969in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.442136in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.428470in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{0.775624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{0.336224in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848702in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507050in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336224in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{0.507050in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{0.848702in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310600in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677876in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{0.677876in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387472in}{0.826872in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.387472in}{0.826872in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729124in}{1.151441in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.729124in}{1.151441in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.117276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.026442}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.026442}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999945}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999945}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000024}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000024}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999942}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999942}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000011}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.997596}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.997596}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000007}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000007}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.397699in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397699in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.401115in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.407948in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000237}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000237}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.025593}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.025593}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000061}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000061}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.025912}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.025912}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000766}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000766}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.025737}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.025737}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953551in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{0.963801in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.950135in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{0.943302in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000102}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000102}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483517}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483517}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000161}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000161}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483619}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483619}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000221}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000221}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483677}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483677}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.501191}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.501191}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278121in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.522759}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.522759}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329368in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{1.319119in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.463416}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.463416}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107295in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000539}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000539}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243955in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.463444}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.463444}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000176}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000176}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073129in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.042381in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.463240}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.463240}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000204}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000204}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021882in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.032131in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.025298in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{0.775624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431864in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090212in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919386in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.090212in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.431864in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.893762in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261038in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.970634in}{0.826872in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.970634in}{0.826872in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.312286in}{1.151441in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.312286in}{1.151441in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.117276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.998511}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.998511}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.007414}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.007414}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.998362}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.998362}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000006}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000006}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.998361}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.998361}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000002}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000002}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.996276}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.996276}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000001}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000001}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.980860in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980860in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000651}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000651}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.006306}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.006306}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000167}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000167}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.007023}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.007023}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.536713in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.001040}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001040}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.006538}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.006538}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536713in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.546963in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.540130in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000105}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000105}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.002396}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.002396}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000162}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000162}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.002501}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.002501}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000308}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000308}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.002558}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.002558}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{1.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{1.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861282in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.892031in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.002923}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.002923}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912530in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{1.902281in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.915947in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.922780in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925209}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925209}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690456in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.721205in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000033}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000033}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827117in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.796368in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925212}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925212}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000011}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656291in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{1.605043in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925183}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925183}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000013}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000013}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605043in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.608460in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{1.594794in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{0.775624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.502548in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015026in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673374in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502548in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.673374in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{2.015026in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.476924in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844200in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{1.844200in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.553796in}{0.826872in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.553796in}{0.826872in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895447in}{1.151441in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.895447in}{1.151441in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442089in, y=0.173801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a) Boltzmann policy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513687in, y=0.030068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont distribution (BPD)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.062500in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{2.278550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.936898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{2.398724in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911202in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432890in}{1.971064in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.432890in}{1.971064in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.757459in}{2.295633in}}{\pgfqpoint{0.136661in}{0.136661in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.757459in}{2.295633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.136667in,height=0.136667in]{pickup_ring-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{1.911275in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.911275in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{2.955037in}{2.475000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138520in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.253047in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.010766in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.030255in}}%
\pgfpathlineto{\pgfqpoint{3.159931in}{2.046986in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.068304in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.102142in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.161018in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.046986in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.005229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348215in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.046986in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.161018in}}%
\pgfpathlineto{\pgfqpoint{3.468471in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.448896in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.068304in}}%
\pgfpathlineto{\pgfqpoint{3.410682in}{2.046986in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.030255in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.010766in}}%
\pgfpathlineto{\pgfqpoint{3.317566in}{2.005229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102142in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.317970in}}%
\pgfpathlineto{\pgfqpoint{3.159931in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.356019in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.375509in}}%
\pgfpathlineto{\pgfqpoint{3.253047in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.225257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474032in}{2.225257in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.317566in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.375509in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.356019in}}%
\pgfpathlineto{\pgfqpoint{3.410682in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.317970in}}%
\pgfpathlineto{\pgfqpoint{3.448896in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.468471in}{2.255773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180459in}{2.030255in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.010766in}}%
\pgfpathlineto{\pgfqpoint{3.253047in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.317566in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.010766in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.030255in}}%
\pgfpathlineto{\pgfqpoint{3.410682in}{2.046986in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.068304in}}%
\pgfpathlineto{\pgfqpoint{3.448896in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.468471in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.161018in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.225257in}}%
\pgfpathlineto{\pgfqpoint{3.468471in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.448896in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.317970in}}%
\pgfpathlineto{\pgfqpoint{3.410682in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.356019in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.375509in}}%
\pgfpathlineto{\pgfqpoint{3.317566in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.253047in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.375509in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.356019in}}%
\pgfpathlineto{\pgfqpoint{3.159931in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.317970in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.102142in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.225257in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.161018in}}%
\pgfpathlineto{\pgfqpoint{3.102142in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.121716in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.068304in}}%
\pgfpathlineto{\pgfqpoint{3.159931in}{2.046986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.232466in}{2.046986in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.049693in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{3.167682in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.141239in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.140526in}}%
\pgfpathlineto{\pgfqpoint{3.128061in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.128061in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.245749in}}%
\pgfpathlineto{\pgfqpoint{3.141239in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.167682in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.310253in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.336581in}}%
\pgfpathlineto{\pgfqpoint{3.232466in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.349702in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.349702in}}%
\pgfpathlineto{\pgfqpoint{3.338147in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.336581in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.310253in}}%
\pgfpathlineto{\pgfqpoint{3.402931in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.429374in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.245749in}}%
\pgfpathlineto{\pgfqpoint{3.442552in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.442552in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.140526in}}%
\pgfpathlineto{\pgfqpoint{3.429374in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.402931in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.049693in}}%
\pgfpathlineto{\pgfqpoint{3.338147in}{2.046986in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.036573in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.036573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264337in}{2.036573in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.036573in}}%
\pgfpathlineto{\pgfqpoint{3.338147in}{2.046986in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.049693in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{3.402931in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.429374in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.140526in}}%
\pgfpathlineto{\pgfqpoint{3.442552in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.442552in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{2.245749in}}%
\pgfpathlineto{\pgfqpoint{3.429374in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.402931in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.310253in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.336581in}}%
\pgfpathlineto{\pgfqpoint{3.338147in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.349702in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.349702in}}%
\pgfpathlineto{\pgfqpoint{3.232466in}{2.339288in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.336581in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.310253in}}%
\pgfpathlineto{\pgfqpoint{3.167682in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.141239in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.245749in}}%
\pgfpathlineto{\pgfqpoint{3.128061in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.128061in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.140526in}}%
\pgfpathlineto{\pgfqpoint{3.141239in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.167682in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.049693in}}%
\pgfpathlineto{\pgfqpoint{3.232466in}{2.046986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.206054in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.114228in}}%
\pgfpathlineto{\pgfqpoint{3.168529in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.153854in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.153854in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.168529in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.272046in}}%
\pgfpathlineto{\pgfqpoint{3.206054in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.309409in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.324020in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.324020in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.309409in}}%
\pgfpathlineto{\pgfqpoint{3.364558in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.272046in}}%
\pgfpathlineto{\pgfqpoint{3.402084in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.416759in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.416759in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.402084in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.114228in}}%
\pgfpathlineto{\pgfqpoint{3.364558in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.076866in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.062254in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.062254in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.076866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222398in}{2.076866in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.062254in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.062254in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.076866in}}%
\pgfpathlineto{\pgfqpoint{3.364558in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.114228in}}%
\pgfpathlineto{\pgfqpoint{3.402084in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.416759in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.416759in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.402084in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.272046in}}%
\pgfpathlineto{\pgfqpoint{3.364558in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.309409in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.324020in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.324020in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.309409in}}%
\pgfpathlineto{\pgfqpoint{3.206054in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.272046in}}%
\pgfpathlineto{\pgfqpoint{3.168529in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.153854in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.153854in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.168529in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.114228in}}%
\pgfpathlineto{\pgfqpoint{3.206054in}{2.088744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.253845in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.102858in}}%
\pgfpathlineto{\pgfqpoint{3.194635in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.161813in}}%
\pgfpathlineto{\pgfqpoint{3.176253in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.176253in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.224462in}}%
\pgfpathlineto{\pgfqpoint{3.194635in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.283416in}}%
\pgfpathlineto{\pgfqpoint{3.253845in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.301719in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.301719in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.283416in}}%
\pgfpathlineto{\pgfqpoint{3.375978in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.224462in}}%
\pgfpathlineto{\pgfqpoint{3.394360in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.394360in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.161813in}}%
\pgfpathlineto{\pgfqpoint{3.375978in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.102858in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.084556in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.084556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264337in}{2.084556in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.084556in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.102858in}}%
\pgfpathlineto{\pgfqpoint{3.375978in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.161813in}}%
\pgfpathlineto{\pgfqpoint{3.394360in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.394360in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{2.224462in}}%
\pgfpathlineto{\pgfqpoint{3.375978in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.283416in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.301719in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.301719in}}%
\pgfpathlineto{\pgfqpoint{3.253845in}{2.297531in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.283416in}}%
\pgfpathlineto{\pgfqpoint{3.194635in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.224462in}}%
\pgfpathlineto{\pgfqpoint{3.176253in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.176253in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{2.161813in}}%
\pgfpathlineto{\pgfqpoint{3.194635in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.102858in}}%
\pgfpathlineto{\pgfqpoint{3.253845in}{2.088744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.219820in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.197248in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.197248in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.219820in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.258340in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.280814in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.280814in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.258340in}}%
\pgfpathlineto{\pgfqpoint{3.350793in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.373364in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.373364in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.350793in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.127934in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.105460in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.105460in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.127934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222398in}{2.127934in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.105460in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.105460in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.127934in}}%
\pgfpathlineto{\pgfqpoint{3.350793in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.373364in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.373364in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.350793in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.258340in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.280814in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.280814in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.258340in}}%
\pgfpathlineto{\pgfqpoint{3.219820in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.197248in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.197248in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.219820in}{2.130501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.256183in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{3.217919in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.217919in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.222135in}}%
\pgfpathlineto{\pgfqpoint{3.256183in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.260233in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.260233in}}%
\pgfpathlineto{\pgfqpoint{3.314430in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.222135in}}%
\pgfpathlineto{\pgfqpoint{3.352693in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.352693in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{3.314430in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.126042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264337in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{3.314430in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{3.352693in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.352693in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{2.222135in}}%
\pgfpathlineto{\pgfqpoint{3.314430in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.260233in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.260233in}}%
\pgfpathlineto{\pgfqpoint{3.256183in}{2.255773in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.222135in}}%
\pgfpathlineto{\pgfqpoint{3.217919in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.217919in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{3.256183in}{2.130501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246596in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.231680in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.231680in}}%
\pgfpathlineto{\pgfqpoint{3.324017in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.324017in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.154594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264337in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{3.324017in}{2.172259in}}%
\pgfpathlineto{\pgfqpoint{3.324017in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{2.231680in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{2.231680in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{2.172259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.911275in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096581in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{2.381046in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{2.381046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294743in,y=1.980719in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066148in,y=2.193137in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{1.911275in}}%
\pgfpathlineto{\pgfqpoint{2.955037in}{2.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521213in}{1.911275in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{2.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{1.911275in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.911275in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{2.475000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{2.278550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.699760}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.699760}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.969190}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.969190}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.012726}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.012726}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.968599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.968599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.002855}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.002855}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.947190}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.947190}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.002264}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.002264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.019407}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.019407}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.639290}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.639290}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.008030}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.008030}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671933}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671933}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.032463}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.032463}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.660556}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.660556}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.047771}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.047771}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.791998}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.791998}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.060410}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060410}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.856881}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.856881}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.077198}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.077198}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.869520}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.869520}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.833288}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.833288}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.903711}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.903711}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.782395}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.782395}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.073321}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.073321}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.773936}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.773936}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.038120}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.038120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.728895}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.728895}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.029661}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.029661}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.936898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{3.565048in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077526in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.616296in}{1.988146in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.616296in}{1.988146in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.957947in}{2.312715in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.957947in}{2.312715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.697913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825789in}{1.441674in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.431425in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{2.484137in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{2.484137in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.445091in}}%
\pgfpathlineto{\pgfqpoint{2.795040in}{1.451924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.356261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.398724in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911202in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432890in}{1.390426in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.432890in}{1.390426in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.757459in}{1.714996in}}{\pgfqpoint{0.136661in}{0.136661in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.757459in}{1.714996in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.136667in,height=0.136667in]{pickup_ring-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.894363in}}%
\pgfpathlineto{\pgfqpoint{2.955037in}{1.894363in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.330637in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138520in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.581013in}}%
\pgfpathlineto{\pgfqpoint{3.468197in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.447646in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.489861in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.458859in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.456419in}}%
\pgfpathlineto{\pgfqpoint{3.332282in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{3.269284in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.513083in}}%
\pgfpathlineto{\pgfqpoint{3.231977in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.568646in}}%
\pgfpathlineto{\pgfqpoint{3.208535in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.195736in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.191298in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.193163in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.204958in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.782871in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.800226in}}%
\pgfpathlineto{\pgfqpoint{3.269653in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.424592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.330637in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474032in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.314261in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.794626in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.775233in}}%
\pgfpathlineto{\pgfqpoint{3.410527in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.737240in}}%
\pgfpathlineto{\pgfqpoint{3.448821in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.468420in}{1.675136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.330637in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348215in}{1.456419in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.458859in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.489861in}}%
\pgfpathlineto{\pgfqpoint{3.447646in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.468197in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.581013in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{3.468420in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.448821in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.737240in}}%
\pgfpathlineto{\pgfqpoint{3.410527in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.775233in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.794626in}}%
\pgfpathlineto{\pgfqpoint{3.314261in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.269653in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.800226in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.782871in}}%
\pgfpathlineto{\pgfqpoint{3.204958in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.193163in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.191298in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.195736in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.208535in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.568646in}}%
\pgfpathlineto{\pgfqpoint{3.231977in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.513083in}}%
\pgfpathlineto{\pgfqpoint{3.269284in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{3.332282in}{1.466349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.317106in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.512965in}}%
\pgfpathlineto{\pgfqpoint{3.269383in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.557787in}}%
\pgfpathlineto{\pgfqpoint{3.239754in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.227255in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.223425in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.224556in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.762622in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.767203in}}%
\pgfpathlineto{\pgfqpoint{3.334845in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.755408in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.729258in}}%
\pgfpathlineto{\pgfqpoint{3.402592in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.429194in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.664473in}}%
\pgfpathlineto{\pgfqpoint{3.442277in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.442071in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.562275in}}%
\pgfpathlineto{\pgfqpoint{3.428358in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.396786in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.502350in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.489257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.330637in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348215in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.502350in}}%
\pgfpathlineto{\pgfqpoint{3.396786in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.428358in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.562275in}}%
\pgfpathlineto{\pgfqpoint{3.442071in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.442277in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.664473in}}%
\pgfpathlineto{\pgfqpoint{3.429194in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.402592in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.729258in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.755408in}}%
\pgfpathlineto{\pgfqpoint{3.334845in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.767203in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.762622in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{3.224556in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.223425in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.227255in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.239754in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.557787in}}%
\pgfpathlineto{\pgfqpoint{3.269383in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.512965in}}%
\pgfpathlineto{\pgfqpoint{3.317106in}{1.508106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.290371in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.590737in}}%
\pgfpathlineto{\pgfqpoint{3.263694in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.242693in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.239002in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.250236in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.732778in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.740531in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.727578in}}%
\pgfpathlineto{\pgfqpoint{3.363128in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.401475in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.416092in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.415573in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.398642in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.539444in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.533956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.330637in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306276in}{1.533956in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.539444in}}%
\pgfpathlineto{\pgfqpoint{3.398642in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.415573in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.416092in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.401475in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.363128in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.727578in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.740531in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.732778in}}%
\pgfpathlineto{\pgfqpoint{3.250236in}{1.716894in}}%
\pgfpathlineto{\pgfqpoint{3.239002in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.242693in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.263694in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.590737in}}%
\pgfpathlineto{\pgfqpoint{3.290371in}{1.549864in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.321689in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.554921in}}%
\pgfpathlineto{\pgfqpoint{3.279284in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.621174in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.254579in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.716397in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.700619in}}%
\pgfpathlineto{\pgfqpoint{3.374212in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{3.393072in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.392068in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{3.363668in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.539930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.330637in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348215in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{3.363668in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{3.392068in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.393072in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{3.374212in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.700619in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.716397in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.254579in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.258132in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.621174in}}%
\pgfpathlineto{\pgfqpoint{3.279284in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.554921in}}%
\pgfpathlineto{\pgfqpoint{3.321689in}{1.549864in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.294644in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.276343in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.279109in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.346163in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.673601in}}%
\pgfpathlineto{\pgfqpoint{3.369798in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.366622in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.568572in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.575806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.330637in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306276in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.568572in}}%
\pgfpathlineto{\pgfqpoint{3.366622in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{3.369798in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.673601in}}%
\pgfpathlineto{\pgfqpoint{3.346163in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.279109in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{3.276343in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.294644in}{1.591621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.296416in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.658883in}}%
\pgfpathlineto{\pgfqpoint{3.342714in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.605432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.330637in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306276in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{3.342714in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.658883in}}%
\pgfpathlineto{\pgfqpoint{3.296416in}{1.633379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{1.330637in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096581in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.424592in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.800408in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294743in,y=1.400082in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066148in,y=1.612500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{2.955037in}{1.894363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521213in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.894363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.330637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{1.894363in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.894363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.697913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.243461}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.243461}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.978222}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.978222}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000742}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000742}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.978162}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.978162}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000185}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000185}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.957156}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.957156}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000125}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000125}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.011158}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.011158}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.214246}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.214246}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.004665}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.004665}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.230266}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.230266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.019089}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.019089}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.223772}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.223772}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.039889}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039889}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.448337}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.448337}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.051558}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.051558}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.497467}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.497467}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.066125}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.066125}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.509136}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.509136}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.738244}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.738244}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.534164}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.534164}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.706894}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.706894}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.034882}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.034882}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701983}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.701983}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.016971}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016971}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.677310}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.677310}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.012060}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.012060}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.356261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{3.565048in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077526in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.616296in}{1.407509in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.616296in}{1.407509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.957947in}{1.732078in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.957947in}{1.732078in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.117276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825789in}{0.861037in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{0.861037in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{0.857620in}}%
\pgfpathlineto{\pgfqpoint{2.484137in}{0.857620in}}%
\pgfpathlineto{\pgfqpoint{2.484137in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{0.861037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825789in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{2.829206in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{2.829206in}{0.861037in}}%
\pgfpathlineto{\pgfqpoint{2.822373in}{0.861037in}}%
\pgfpathlineto{\pgfqpoint{2.822373in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{1.202689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484137in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{1.212938in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{1.206105in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{1.206105in}}%
\pgfpathlineto{\pgfqpoint{2.825789in}{1.199272in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{1.199272in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{1.192439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{0.775624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{2.398724in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911202in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569550in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398724in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{2.911202in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.373100in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740376in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416402in, y=0.578967in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Observed}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477904in, y=0.449607in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont actions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.432890in}{0.809789in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.432890in}{0.809789in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.757459in}{1.134358in}}{\pgfqpoint{0.136661in}{0.136661in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.757459in}{1.134358in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.136667in,height=0.136667in]{pickup_ring-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.313725in}}%
\pgfpathlineto{\pgfqpoint{2.955037in}{1.313725in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138520in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{0.927469in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{0.969227in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.017315in}}%
\pgfpathlineto{\pgfqpoint{3.408509in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.003296in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{0.998229in}}%
\pgfpathlineto{\pgfqpoint{3.283643in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.015036in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{3.200349in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.183951in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.185258in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.193617in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.218005in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.180459in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.969227in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.927469in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{0.843954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474032in}{1.109780in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.364500in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{3.428925in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.174859in}}%
\pgfpathlineto{\pgfqpoint{3.463784in}{1.136256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306276in}{0.998229in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.003296in}}%
\pgfpathlineto{\pgfqpoint{3.408509in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.017315in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.109780in}}%
\pgfpathlineto{\pgfqpoint{3.463784in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.174859in}}%
\pgfpathlineto{\pgfqpoint{3.428925in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{3.364500in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.218005in}}%
\pgfpathlineto{\pgfqpoint{3.193617in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.185258in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.183951in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.200349in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.015036in}}%
\pgfpathlineto{\pgfqpoint{3.283643in}{1.010984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.230040in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{3.209725in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.168765in}}%
\pgfpathlineto{\pgfqpoint{3.229190in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.200771in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.203731in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.193613in}}%
\pgfpathlineto{\pgfqpoint{3.374686in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.168891in}}%
\pgfpathlineto{\pgfqpoint{3.422930in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{3.447061in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.446372in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.015441in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.027066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264337in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.015441in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{3.446372in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.447061in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{3.422930in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.168891in}}%
\pgfpathlineto{\pgfqpoint{3.374686in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.193613in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.203731in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.200771in}}%
\pgfpathlineto{\pgfqpoint{3.229190in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.168765in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.209725in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.222398in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{3.230040in}{1.052741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246109in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.228499in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.231126in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.173790in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.177969in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.167757in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.138309in}}%
\pgfpathlineto{\pgfqpoint{3.392215in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.421073in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.419254in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.024897in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.024620in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.039095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264337in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.024620in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.024897in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{3.419254in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.421073in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.392215in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.138309in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.167757in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.177969in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.173790in}}%
\pgfpathlineto{\pgfqpoint{3.231126in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.228499in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.246109in}{1.052741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.262178in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.240503in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.250424in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.151980in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.159794in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.146803in}}%
\pgfpathlineto{\pgfqpoint{3.362912in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.108138in}}%
\pgfpathlineto{\pgfqpoint{3.399786in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.396164in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.034353in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.051125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264337in}{1.051125in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.034353in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{3.396164in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.399786in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.390154in}{1.108138in}}%
\pgfpathlineto{\pgfqpoint{3.362912in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.146803in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.159794in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.151980in}}%
\pgfpathlineto{\pgfqpoint{3.250424in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.240503in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.262178in}{1.052741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.281022in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{3.252506in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.127043in}}%
\pgfpathlineto{\pgfqpoint{3.284720in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{3.321906in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.125696in}}%
\pgfpathlineto{\pgfqpoint{3.378758in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.371736in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.043809in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.041611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306276in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.043809in}}%
\pgfpathlineto{\pgfqpoint{3.371736in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.378758in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.125696in}}%
\pgfpathlineto{\pgfqpoint{3.321906in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{3.284720in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.127043in}}%
\pgfpathlineto{\pgfqpoint{3.252506in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.264337in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{3.281022in}{1.052741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.300297in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.264768in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.122170in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{3.357942in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.057164in}}%
\pgfpathlineto{\pgfqpoint{3.341865in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.050106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306276in}{1.050106in}}%
\pgfpathlineto{\pgfqpoint{3.341865in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.057164in}}%
\pgfpathlineto{\pgfqpoint{3.357942in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.348215in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.122170in}}%
\pgfpathlineto{\pgfqpoint{3.264768in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.300297in}{1.052741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.294744in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.102186in}}%
\pgfpathlineto{\pgfqpoint{3.323862in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.079549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306276in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{3.323862in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.306276in}{1.102186in}}%
\pgfpathlineto{\pgfqpoint{3.294744in}{1.094499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.955037in}{0.750000in}}{\pgfqpoint{0.566176in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096581in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{3.474032in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.096581in}{1.219771in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294743in,y=0.819444in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066148in,y=1.031863in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.955037in}{1.313725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521213in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.313725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{0.750000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955037in}{1.313725in}}%
\pgfpathlineto{\pgfqpoint{3.521213in}{1.313725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012441in, y=0.578967in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128937in, y=0.449607in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont over}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059316in, y=0.320247in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont latent \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.117276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.170571}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.170571}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.985504}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.985504}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000246}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000246}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.985472}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.985472}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000064}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000064}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.959987}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.959987}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000032}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000032}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{4.043360in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043360in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{4.033111in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{4.046777in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.053610in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.012423}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.012423}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.144913}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.144913}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.005506}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.005506}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.161565}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.161565}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{3.599213in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.018843}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.018843}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.154648}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.154648}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599213in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.602630in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.588964in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.016499}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016499}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100725}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100725}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.022836}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.022836}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.118369}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.118369}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.030764}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.030764}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.124706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.124706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.999090}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.999090}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923782in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.975030in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{3.954531in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.137073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.137073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975030in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{3.964781in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{3.971614in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{3.978447in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.967999}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.967999}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752956in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000500}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889617in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{3.821287in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.968018}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.968018}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000153}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000153}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718791in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{3.688043in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.961173}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.961173}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000171}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000171}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667543in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{3.677793in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.670960in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{3.657294in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{0.775624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{3.565048in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077526in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735874in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565048in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{3.735874in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{4.077526in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.539424in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906700in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{3.906700in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585227in, y=0.578967in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668539in, y=0.449607in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont action}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508792in, y=0.320247in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont probabilities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.616296in}{0.826872in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.616296in}{0.826872in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.957947in}{1.151441in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.957947in}{1.151441in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093750in,y=0.000000in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b) Inference with BPD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{2.278550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860413}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.860413}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.981313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220105}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220105}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.821735}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.821735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.101487}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.101487}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.981313in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.967647in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.960814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742925}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742925}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.062809}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062809}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.062809}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062809}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.425460in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.404961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742925}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742925}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.101487}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.101487}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.821735}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.821735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{2.411794in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.425460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220105}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220105}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860413}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.860413}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.016521}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016521}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.049643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.711197}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.711197}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.026615}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.026615}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{2.059893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742775}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.049643in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{2.042810in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.029144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.068035}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.068035}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.752870}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.752870}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.810960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.810960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.810960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.810960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.752870}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.752870}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.357130in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{2.336631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.068035}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.068035}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742775}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{2.326381in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{2.326381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.026615}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.026615}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{2.346881in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.336631in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.350297in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{2.357130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.711197}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.711197}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{2.155556in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{2.155556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.016521}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016521}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{2.261468in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{2.193137in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{2.230719in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{2.230719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.936898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{4.652511in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164989in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{2.107724in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{2.278550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{1.936898in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{2.107724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.911275in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{2.449376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.703759in}{1.988146in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.703759in}{1.988146in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.045411in}{2.312715in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.045411in}{2.312715in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.697913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860413}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.860413}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.380177in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.400676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220105}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220105}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.821735}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.821735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.101487}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.101487}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{1.390426in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.380177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742925}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742925}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.062809}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062809}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.062809}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062809}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.824324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742925}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742925}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.101487}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.101487}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.821735}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.821735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.837990in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.844823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220105}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220105}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860413}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.860413}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.016521}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016521}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.448507in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.469006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.711197}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.711197}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.026615}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.026615}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{1.479256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742775}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{1.458757in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.448507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.068035}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.068035}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.752870}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.752870}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.810960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.810960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.810960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.810960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.752870}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.752870}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.755994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.068035}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.068035}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742775}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{1.745744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.026615}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.026615}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{1.762827in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.776493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.711197}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.711197}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{1.544170in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{1.574918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.016521}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016521}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.650082in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{1.650082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.356261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{4.652511in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164989in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.697913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{1.527087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{1.330637in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{1.868739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.703759in}{1.407509in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.703759in}{1.407509in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.045411in}{1.732078in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.045411in}{1.732078in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.117276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860413}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.860413}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{0.820039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220105}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220105}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.821735}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.821735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.101487}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.101487}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{0.799540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742925}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742925}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.062809}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062809}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{5.130824in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130824in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{5.120574in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{5.127407in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{5.134240in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.062809}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062809}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.243687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742925}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742925}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.101487}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.101487}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.821735}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.821735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{4.686676in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.257353in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.264186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.220105}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220105}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860413}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.860413}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686676in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{4.696926in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{4.676427in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.016521}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016521}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{0.888369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.711197}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.711197}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.026615}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.026615}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{0.898619in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{0.898619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742775}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{0.878119in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{0.867870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.068035}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.068035}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.752870}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.752870}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.810960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.810960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{5.062493in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{5.041994in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.810960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.810960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062493in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{5.059077in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{5.065910in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{5.072743in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.752870}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.752870}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840420in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{4.871168in}{1.175357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.068035}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.068035}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977080in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742775}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742775}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{1.165107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.026615}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.026615}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.175357in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{1.182190in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{4.775506in}{1.195856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.711197}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.711197}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{0.963532in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{0.994281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.016521}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016521}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755007in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{4.765256in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{4.758423in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.751590in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{4.744757in}{1.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{0.775624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{4.652511in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164989in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823337in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652511in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{4.823337in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{1.117276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{0.775624in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{0.946450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.626887in}{0.750000in}}{\pgfqpoint{0.563725in}{0.563725in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994163in}{1.117276in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{1.288102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.703759in}{0.826872in}}{\pgfqpoint{0.102496in}{0.102496in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.703759in}{0.826872in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.103333in,height=0.103333in]{pickup_ring-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.045411in}{1.151441in}}{\pgfqpoint{0.119578in}{0.119578in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.045411in}{1.151441in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.120000in,height=0.120000in]{pickup_ring-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315075in, y=0.317535in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c) Inference with}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507712in, y=0.173801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Boltzmann}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503964in, y=0.030068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont trajectories}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pickup_ring_prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.433750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.433750in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{0.435698in}{1.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435698in}{0.600000in}}{\pgfqpoint{0.998052in}{0.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481064in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{0.481064in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{0.481064in}{1.447159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435698in}{0.600000in}}{\pgfqpoint{0.998052in}{0.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481064in}{1.227433in}}%
\pgfpathlineto{\pgfqpoint{0.481064in}{0.826845in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{0.802199in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{0.816124in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{0.749791in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{0.640341in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{0.838388in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{0.838388in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{1.092505in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{1.243105in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{1.170447in}}%
\pgfpathlineto{\pgfqpoint{0.481064in}{1.227433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481064in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481064in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388384in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388384in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934724in,y=0.334912in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Consistency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435698in}{0.912668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178852in, y=0.870044in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435698in}{1.278882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178852in, y=1.236258in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123296in,y=1.043750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cross entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435698in}{0.600000in}}{\pgfqpoint{0.998052in}{0.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481064in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{1.447159in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{1.447159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435698in}{0.600000in}}{\pgfqpoint{0.998052in}{0.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481064in}{1.027139in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{0.986323in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{0.927666in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{0.739364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.435698in}{1.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.433750in}{1.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.433750in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435698in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{1.433750in}{1.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061184in}{0.088750in}}%
\pgfpathlineto{\pgfqpoint{0.311184in}{0.088750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411184in,y=0.045000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827932in}{0.088750in}}%
\pgfpathlineto{\pgfqpoint{1.077932in}{0.088750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177932in,y=0.045000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/policy_distribution_state.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.600000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095103in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.604532in}}%
\pgfpathlineto{\pgfqpoint{0.097741in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.100515in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.102994in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{0.105042in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.106722in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.108014in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.108915in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.109441in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.109621in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.109495in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.109104in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.108493in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.107699in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.106752in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.105672in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.104466in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.103130in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.465511in}}%
\pgfpathlineto{\pgfqpoint{0.101533in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.099758in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.097803in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.095674in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.431020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652189in}{0.270261in}}%
\pgfpathlineto{\pgfqpoint{0.655772in}{0.272296in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.649456in}{0.268595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763606in}{0.338707in}}%
\pgfpathlineto{\pgfqpoint{0.765894in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.769719in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.356131in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{0.334355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762170in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.760430in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.758900in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.757718in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.757032in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.756975in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.757631in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.759025in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.761113in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.555674in}}%
\pgfpathlineto{\pgfqpoint{0.763806in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.767047in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.770582in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.574812in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.437786in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.767658in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.765859in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.764006in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.475928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095103in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.431020in}}%
\pgfpathlineto{\pgfqpoint{0.095674in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.097803in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.099758in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.101533in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.465511in}}%
\pgfpathlineto{\pgfqpoint{0.103130in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.104466in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.105672in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.106752in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.107699in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.108493in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.109104in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.109495in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.109621in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.109441in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.108915in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.108014in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.106722in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.105042in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.580683in}}%
\pgfpathlineto{\pgfqpoint{0.102994in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.100515in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.097741in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.604532in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{0.096286in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.101739in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{0.107417in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{0.113300in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{0.119334in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.125519in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.611830in}}%
\pgfpathlineto{\pgfqpoint{0.131862in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{0.138254in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.591139in}}%
\pgfpathlineto{\pgfqpoint{0.144477in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.150214in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{0.155119in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.564627in}}%
\pgfpathlineto{\pgfqpoint{0.158822in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.161284in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.162632in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.161833in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.160281in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{0.158160in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.155688in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.152929in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.492935in}}%
\pgfpathlineto{\pgfqpoint{0.150013in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.147086in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.144068in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.470963in}}%
\pgfpathlineto{\pgfqpoint{0.141042in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.137970in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.449790in}}%
\pgfpathlineto{\pgfqpoint{0.134765in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.131501in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.128067in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.430482in}}%
\pgfpathlineto{\pgfqpoint{0.124512in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.120873in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.412398in}}%
\pgfpathlineto{\pgfqpoint{0.117207in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.113651in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.393690in}}%
\pgfpathlineto{\pgfqpoint{0.110305in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.107318in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.104841in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{0.102987in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.101865in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.101623in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.102383in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.339572in}}%
\pgfpathlineto{\pgfqpoint{0.104276in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.334355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206613in}{0.811213in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.907398in}}%
\pgfpathlineto{\pgfqpoint{0.359477in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.898650in}}%
\pgfpathlineto{\pgfqpoint{0.354180in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.886123in}}%
\pgfpathlineto{\pgfqpoint{0.349066in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.343777in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{0.338299in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.862198in}}%
\pgfpathlineto{\pgfqpoint{0.332459in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.852271in}}%
\pgfpathlineto{\pgfqpoint{0.325844in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.844125in}}%
\pgfpathlineto{\pgfqpoint{0.317789in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{0.307198in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.832565in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.828475in}}%
\pgfpathlineto{\pgfqpoint{0.291938in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.825283in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.820597in}}%
\pgfpathlineto{\pgfqpoint{0.264625in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.818854in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.817443in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.814070in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.812141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538880in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.214233in}}%
\pgfpathlineto{\pgfqpoint{0.544120in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.226946in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.240637in}}%
\pgfpathlineto{\pgfqpoint{0.558704in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.563154in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.255301in}}%
\pgfpathlineto{\pgfqpoint{0.567424in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.571436in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{0.575333in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.579046in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.288786in}}%
\pgfpathlineto{\pgfqpoint{0.582733in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.586452in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.306199in}}%
\pgfpathlineto{\pgfqpoint{0.590405in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.594933in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.320507in}}%
\pgfpathlineto{\pgfqpoint{0.600777in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.330240in}}%
\pgfpathlineto{\pgfqpoint{0.609389in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.336467in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.340455in}}%
\pgfpathlineto{\pgfqpoint{0.627051in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.342924in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.344252in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.344812in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.344854in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.344634in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.344393in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.344345in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.344679in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.345572in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.347215in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{0.709896in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.354100in}}%
\pgfpathlineto{\pgfqpoint{0.722085in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.360717in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{0.732783in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.734926in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.735875in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.735806in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.734868in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.421550in}}%
\pgfpathlineto{\pgfqpoint{0.730704in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.727404in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.440879in}}%
\pgfpathlineto{\pgfqpoint{0.723635in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.719060in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.455270in}}%
\pgfpathlineto{\pgfqpoint{0.714421in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.709951in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{0.706204in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.703371in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.701501in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.700501in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.700271in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.700724in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.701807in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.703518in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.705923in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.544918in}}%
\pgfpathlineto{\pgfqpoint{0.709100in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.713097in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.560761in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.572341in}}%
\pgfpathlineto{\pgfqpoint{0.724085in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.730760in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{0.737862in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.591113in}}%
\pgfpathlineto{\pgfqpoint{0.745017in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{0.751941in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.609969in}}%
\pgfpathlineto{\pgfqpoint{0.758501in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{0.764660in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.770381in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.574812in}}%
\pgfpathlineto{\pgfqpoint{0.770582in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.767047in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.763806in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.555674in}}%
\pgfpathlineto{\pgfqpoint{0.761113in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.759025in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.757631in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.756975in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.757032in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.757718in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.758900in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.760430in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.762170in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.475928in}}%
\pgfpathlineto{\pgfqpoint{0.764006in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.765859in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.767658in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.769364in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.437786in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.356131in}}%
\pgfpathlineto{\pgfqpoint{0.769719in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.765894in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.338707in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.655772in}{0.272296in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.270261in}}%
\pgfpathlineto{\pgfqpoint{0.649456in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.533465in}{0.202835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554585in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.565079in}{0.868209in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{0.564462in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.874917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576597in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.585339in}{0.855504in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.858040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591565in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.600486in}{0.848079in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.849844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609615in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.614140in}{0.842195in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.842854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102383in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.101623in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.101865in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.102987in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{0.104841in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.107318in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.110305in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.393690in}}%
\pgfpathlineto{\pgfqpoint{0.113651in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.117207in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.412398in}}%
\pgfpathlineto{\pgfqpoint{0.120873in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.124512in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.430482in}}%
\pgfpathlineto{\pgfqpoint{0.128067in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.131501in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.134765in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.449790in}}%
\pgfpathlineto{\pgfqpoint{0.137970in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.141042in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.470963in}}%
\pgfpathlineto{\pgfqpoint{0.144068in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.147086in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.150013in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.492935in}}%
\pgfpathlineto{\pgfqpoint{0.152929in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.155688in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.158160in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.517662in}}%
\pgfpathlineto{\pgfqpoint{0.160281in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.161833in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.162632in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.161284in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.158822in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.564627in}}%
\pgfpathlineto{\pgfqpoint{0.155119in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{0.150214in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.144477in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.591139in}}%
\pgfpathlineto{\pgfqpoint{0.138254in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{0.131862in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.611830in}}%
\pgfpathlineto{\pgfqpoint{0.125519in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.119334in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{0.113300in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.633311in}}%
\pgfpathlineto{\pgfqpoint{0.107417in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{0.101739in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.096286in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{0.098958in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.673002in}}%
\pgfpathlineto{\pgfqpoint{0.104137in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.110021in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.661815in}}%
\pgfpathlineto{\pgfqpoint{0.116580in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.652015in}}%
\pgfpathlineto{\pgfqpoint{0.123793in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.643208in}}%
\pgfpathlineto{\pgfqpoint{0.131708in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.635233in}}%
\pgfpathlineto{\pgfqpoint{0.140476in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{0.150307in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.615629in}}%
\pgfpathlineto{\pgfqpoint{0.161554in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.610082in}}%
\pgfpathlineto{\pgfqpoint{0.173729in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.604904in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.599427in}}%
\pgfpathlineto{\pgfqpoint{0.185740in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.593486in}}%
\pgfpathlineto{\pgfqpoint{0.196021in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.586609in}}%
\pgfpathlineto{\pgfqpoint{0.204169in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.577858in}}%
\pgfpathlineto{\pgfqpoint{0.210499in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{0.215370in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.219152in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.221825in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.544922in}}%
\pgfpathlineto{\pgfqpoint{0.223602in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.224324in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.223821in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.517226in}}%
\pgfpathlineto{\pgfqpoint{0.222019in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.219130in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.214845in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.498204in}}%
\pgfpathlineto{\pgfqpoint{0.209725in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.486324in}}%
\pgfpathlineto{\pgfqpoint{0.203659in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.476157in}}%
\pgfpathlineto{\pgfqpoint{0.196983in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.466620in}}%
\pgfpathlineto{\pgfqpoint{0.190029in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.183162in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.457083in}}%
\pgfpathlineto{\pgfqpoint{0.176609in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.447180in}}%
\pgfpathlineto{\pgfqpoint{0.170294in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.436733in}}%
\pgfpathlineto{\pgfqpoint{0.164157in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.425729in}}%
\pgfpathlineto{\pgfqpoint{0.158152in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.152497in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.414232in}}%
\pgfpathlineto{\pgfqpoint{0.147064in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.401840in}}%
\pgfpathlineto{\pgfqpoint{0.141860in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.137262in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.387297in}}%
\pgfpathlineto{\pgfqpoint{0.133222in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.130034in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.127705in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.362073in}}%
\pgfpathlineto{\pgfqpoint{0.126517in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.126601in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.348871in}}%
\pgfpathlineto{\pgfqpoint{0.128150in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.131309in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.328122in}}%
\pgfpathlineto{\pgfqpoint{0.136149in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.142747in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.104276in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.339572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150811in}{0.309711in}}%
\pgfpathlineto{\pgfqpoint{0.150828in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.302386in}}%
\pgfpathlineto{\pgfqpoint{0.159746in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.149816in}{0.310723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171986in}{0.791886in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.206613in}{0.811213in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.812141in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.814070in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.817443in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.818854in}}%
\pgfpathlineto{\pgfqpoint{0.264625in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.820597in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.822717in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.825283in}}%
\pgfpathlineto{\pgfqpoint{0.291938in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.828475in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.832565in}}%
\pgfpathlineto{\pgfqpoint{0.307198in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{0.317789in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.844125in}}%
\pgfpathlineto{\pgfqpoint{0.325844in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.852271in}}%
\pgfpathlineto{\pgfqpoint{0.332459in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.862198in}}%
\pgfpathlineto{\pgfqpoint{0.338299in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{0.343777in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.349066in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.886123in}}%
\pgfpathlineto{\pgfqpoint{0.354180in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.898650in}}%
\pgfpathlineto{\pgfqpoint{0.359477in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.363404in}{0.907398in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{0.400062in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.923417in}}%
\pgfpathlineto{\pgfqpoint{0.393004in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.913163in}}%
\pgfpathlineto{\pgfqpoint{0.387201in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.382296in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.900177in}}%
\pgfpathlineto{\pgfqpoint{0.377986in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.374222in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.883636in}}%
\pgfpathlineto{\pgfqpoint{0.370752in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.367573in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{0.364479in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.361260in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.357756in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{0.353449in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{0.348062in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{0.340943in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{0.331184in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.807605in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.803155in}}%
\pgfpathlineto{\pgfqpoint{0.317388in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.796943in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.794855in}}%
\pgfpathlineto{\pgfqpoint{0.293122in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.791937in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.792034in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.792254in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.792520in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.792774in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.792981in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.792924in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.792106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325563in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.325054in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.324833in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.325839in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.490665in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.498067in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.498390in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.493843in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.491233in}}%
\pgfpathlineto{\pgfqpoint{0.367967in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.488674in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.486756in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.485705in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.485510in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.486095in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.489032in}}%
\pgfpathlineto{\pgfqpoint{0.427503in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.494413in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.495799in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.496782in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.497296in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.497330in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.496928in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.496179in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.494156in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.493130in}}%
\pgfpathlineto{\pgfqpoint{0.524855in}{0.492156in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.491041in}}%
\pgfpathlineto{\pgfqpoint{0.535398in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.489672in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.487072in}}%
\pgfpathlineto{\pgfqpoint{0.554341in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.480679in}}%
\pgfpathlineto{\pgfqpoint{0.562361in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.471824in}}%
\pgfpathlineto{\pgfqpoint{0.569275in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.462214in}}%
\pgfpathlineto{\pgfqpoint{0.576483in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.453654in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.447273in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.443579in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.442399in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{0.620028in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.627104in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.627591in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.626413in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.623347in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.495151in}}%
\pgfpathlineto{\pgfqpoint{0.616185in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.501064in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.503370in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.504163in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.504161in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.503826in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.503561in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.503929in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.506328in}}%
\pgfpathlineto{\pgfqpoint{0.555786in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.511489in}}%
\pgfpathlineto{\pgfqpoint{0.545783in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.521584in}}%
\pgfpathlineto{\pgfqpoint{0.539758in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.535368in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.537883in}}%
\pgfpathlineto{\pgfqpoint{0.532146in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.530011in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.528730in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.528133in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.528048in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.528302in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.528735in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.529219in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.529691in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.530210in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.531081in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.629111in}}%
\pgfpathlineto{\pgfqpoint{0.533193in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.539393in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.639383in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.645238in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.643928in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.641385in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.639764in}}%
\pgfpathlineto{\pgfqpoint{0.617717in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.635517in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.632964in}}%
\pgfpathlineto{\pgfqpoint{0.644133in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.626944in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.623738in}}%
\pgfpathlineto{\pgfqpoint{0.664547in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.615744in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.614599in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.615475in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.617344in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{0.727150in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.624160in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{0.741110in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.635155in}}%
\pgfpathlineto{\pgfqpoint{0.751207in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{0.759522in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.766622in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.661312in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{0.770381in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.764660in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{0.758501in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.609969in}}%
\pgfpathlineto{\pgfqpoint{0.751941in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{0.745017in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.591113in}}%
\pgfpathlineto{\pgfqpoint{0.737862in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{0.730760in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.724085in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.572341in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.560761in}}%
\pgfpathlineto{\pgfqpoint{0.713097in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.709100in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.544918in}}%
\pgfpathlineto{\pgfqpoint{0.705923in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.703518in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.701807in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.700724in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.700271in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.700501in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.701501in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.703371in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.706204in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{0.709951in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.714421in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.455270in}}%
\pgfpathlineto{\pgfqpoint{0.719060in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.723635in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.440879in}}%
\pgfpathlineto{\pgfqpoint{0.727404in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.730704in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.421550in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.734868in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.735806in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.735875in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.734926in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.732783in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.360717in}}%
\pgfpathlineto{\pgfqpoint{0.722085in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.354100in}}%
\pgfpathlineto{\pgfqpoint{0.709896in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.349825in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.347215in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.345572in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.344679in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.344345in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.344393in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.344634in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.344854in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.344812in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.344252in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.342924in}}%
\pgfpathlineto{\pgfqpoint{0.627051in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.340455in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.336467in}}%
\pgfpathlineto{\pgfqpoint{0.609389in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.330240in}}%
\pgfpathlineto{\pgfqpoint{0.600777in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.320507in}}%
\pgfpathlineto{\pgfqpoint{0.594933in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.590405in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.306199in}}%
\pgfpathlineto{\pgfqpoint{0.586452in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.582733in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.288786in}}%
\pgfpathlineto{\pgfqpoint{0.579046in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.575333in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.271350in}}%
\pgfpathlineto{\pgfqpoint{0.571436in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.567424in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.255301in}}%
\pgfpathlineto{\pgfqpoint{0.563154in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.558704in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.240637in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.226946in}}%
\pgfpathlineto{\pgfqpoint{0.544120in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.214233in}}%
\pgfpathlineto{\pgfqpoint{0.538880in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.533465in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.524855in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.494803in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.500350in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.187485in}}%
\pgfpathlineto{\pgfqpoint{0.505261in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.201753in}}%
\pgfpathlineto{\pgfqpoint{0.509536in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.513362in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.220169in}}%
\pgfpathlineto{\pgfqpoint{0.519432in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.521642in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.523201in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.524032in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.524018in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.523017in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.520861in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.517370in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.285922in}}%
\pgfpathlineto{\pgfqpoint{0.512111in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.297208in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.304875in}}%
\pgfpathlineto{\pgfqpoint{0.494560in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.310814in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.315956in}}%
\pgfpathlineto{\pgfqpoint{0.481730in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.320692in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.325242in}}%
\pgfpathlineto{\pgfqpoint{0.467560in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.329887in}}%
\pgfpathlineto{\pgfqpoint{0.453345in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.334425in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.339135in}}%
\pgfpathlineto{\pgfqpoint{0.439046in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.343626in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.348065in}}%
\pgfpathlineto{\pgfqpoint{0.423822in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.352169in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.356078in}}%
\pgfpathlineto{\pgfqpoint{0.406448in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.359503in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.362933in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.366017in}}%
\pgfpathlineto{\pgfqpoint{0.386292in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.369348in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.373037in}}%
\pgfpathlineto{\pgfqpoint{0.368895in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.377376in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.382651in}}%
\pgfpathlineto{\pgfqpoint{0.356362in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.389293in}}%
\pgfpathlineto{\pgfqpoint{0.347026in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.397629in}}%
\pgfpathlineto{\pgfqpoint{0.339801in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.334444in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.409558in}}%
\pgfpathlineto{\pgfqpoint{0.330970in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.328784in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.327535in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.326874in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.326464in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.326047in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.460047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419555in}{0.940735in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{0.423811in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.941766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496019in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.524855in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.554585in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.874917in}}%
\pgfpathlineto{\pgfqpoint{0.564462in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{0.565079in}{0.868209in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.576597in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.858040in}}%
\pgfpathlineto{\pgfqpoint{0.585339in}{0.855504in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.591565in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{0.600486in}{0.848079in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.609615in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.842854in}}%
\pgfpathlineto{\pgfqpoint{0.614140in}{0.842195in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.668070in}{0.802932in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.805382in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.807340in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.808446in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.809631in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{0.602963in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.812178in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.815243in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{0.566913in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{0.551712in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{0.542764in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.837944in}}%
\pgfpathlineto{\pgfqpoint{0.536381in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{0.531128in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.526439in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.524855in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{0.521934in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.517310in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.877527in}}%
\pgfpathlineto{\pgfqpoint{0.512579in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.890808in}}%
\pgfpathlineto{\pgfqpoint{0.507470in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.501989in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.902878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668416in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.676753in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.802203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098958in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.095103in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.110436in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.105033in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.740854in}}%
\pgfpathlineto{\pgfqpoint{0.101572in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.099723in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.099239in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.100006in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.101961in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.701269in}}%
\pgfpathlineto{\pgfqpoint{0.105085in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.109317in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{0.114678in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.673914in}}%
\pgfpathlineto{\pgfqpoint{0.121108in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{0.128647in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{0.137451in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.650332in}}%
\pgfpathlineto{\pgfqpoint{0.147855in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.644496in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{0.160644in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.631343in}}%
\pgfpathlineto{\pgfqpoint{0.177382in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.627962in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.624894in}}%
\pgfpathlineto{\pgfqpoint{0.198498in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.622030in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.618927in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.615722in}}%
\pgfpathlineto{\pgfqpoint{0.218989in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.612140in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.608149in}}%
\pgfpathlineto{\pgfqpoint{0.235376in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.603870in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.599499in}}%
\pgfpathlineto{\pgfqpoint{0.250558in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.595372in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.591789in}}%
\pgfpathlineto{\pgfqpoint{0.269545in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.588934in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.586692in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.585047in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.583801in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{0.317921in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.580954in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.579285in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.578551in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.577810in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{0.375542in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.587230in}}%
\pgfpathlineto{\pgfqpoint{0.382655in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.383337in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.381778in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.606096in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.375951in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.628073in}}%
\pgfpathlineto{\pgfqpoint{0.372872in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.370300in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.368536in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.367914in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.368807in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.371628in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.674664in}}%
\pgfpathlineto{\pgfqpoint{0.377196in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.683750in}}%
\pgfpathlineto{\pgfqpoint{0.386964in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.693144in}}%
\pgfpathlineto{\pgfqpoint{0.405173in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.696137in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.698470in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.702902in}}%
\pgfpathlineto{\pgfqpoint{0.433748in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.708017in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{0.456991in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.714264in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.717787in}}%
\pgfpathlineto{\pgfqpoint{0.475663in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.721446in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.733945in}}%
\pgfpathlineto{\pgfqpoint{0.506950in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.738919in}}%
\pgfpathlineto{\pgfqpoint{0.516559in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.746432in}}%
\pgfpathlineto{\pgfqpoint{0.519240in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.759186in}}%
\pgfpathlineto{\pgfqpoint{0.516082in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.510438in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.771722in}}%
\pgfpathlineto{\pgfqpoint{0.504260in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.782776in}}%
\pgfpathlineto{\pgfqpoint{0.498730in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{0.494547in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.799157in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.490702in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.490582in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.491099in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.491804in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.492323in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.492386in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.491824in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.490543in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.488497in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.485651in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.886354in}}%
\pgfpathlineto{\pgfqpoint{0.481853in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.477105in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.901537in}}%
\pgfpathlineto{\pgfqpoint{0.470805in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{0.462103in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.923170in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.925681in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.926077in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.924324in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.920466in}}%
\pgfpathlineto{\pgfqpoint{0.417978in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.914024in}}%
\pgfpathlineto{\pgfqpoint{0.409573in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.904187in}}%
\pgfpathlineto{\pgfqpoint{0.403764in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.399541in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{0.396323in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.393991in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.392275in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.391039in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.390109in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.846750in}}%
\pgfpathlineto{\pgfqpoint{0.389275in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.388268in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.386690in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.384068in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.814305in}}%
\pgfpathlineto{\pgfqpoint{0.379923in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.373779in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.802754in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.795078in}}%
\pgfpathlineto{\pgfqpoint{0.365220in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.789068in}}%
\pgfpathlineto{\pgfqpoint{0.353749in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.779713in}}%
\pgfpathlineto{\pgfqpoint{0.338784in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.775850in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.772473in}}%
\pgfpathlineto{\pgfqpoint{0.319057in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.769595in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.767105in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.765302in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.764228in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.765326in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.766810in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.768574in}}%
\pgfpathlineto{\pgfqpoint{0.248231in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.773781in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.775213in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.776423in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.777397in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{0.196764in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.778604in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.778259in}}%
\pgfpathlineto{\pgfqpoint{0.166523in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.776033in}}%
\pgfpathlineto{\pgfqpoint{0.147955in}{0.775286in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{0.171986in}{0.791886in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.792924in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.792981in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.792774in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.792520in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.792254in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.792034in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.791937in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{0.293122in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.794855in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.796943in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{0.317388in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.803155in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.807605in}}%
\pgfpathlineto{\pgfqpoint{0.331184in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{0.340943in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{0.348062in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{0.353449in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{0.357756in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.361260in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.364479in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{0.367573in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.370752in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.883636in}}%
\pgfpathlineto{\pgfqpoint{0.374222in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.377986in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.900177in}}%
\pgfpathlineto{\pgfqpoint{0.382296in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.387201in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.913163in}}%
\pgfpathlineto{\pgfqpoint{0.393004in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.923417in}}%
\pgfpathlineto{\pgfqpoint{0.400062in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{0.419555in}{0.940735in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.941766in}}%
\pgfpathlineto{\pgfqpoint{0.423811in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.496019in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{0.501989in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.507470in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.890808in}}%
\pgfpathlineto{\pgfqpoint{0.512579in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.877527in}}%
\pgfpathlineto{\pgfqpoint{0.517310in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.521934in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.524855in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{0.526439in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.531128in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{0.536381in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.837944in}}%
\pgfpathlineto{\pgfqpoint{0.542764in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{0.551712in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{0.566913in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.817349in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.815243in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.812178in}}%
\pgfpathlineto{\pgfqpoint{0.602963in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.810885in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.809631in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.808446in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.807340in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.805382in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{0.668070in}{0.802932in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.668416in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.802203in}}%
\pgfpathlineto{\pgfqpoint{0.676753in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.785307in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.785071in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.784133in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.783447in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.782595in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.778830in}}%
\pgfpathlineto{\pgfqpoint{0.641258in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.776978in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.774753in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.772236in}}%
\pgfpathlineto{\pgfqpoint{0.613874in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.769310in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{0.596968in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.761404in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.755513in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{0.580558in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.745327in}}%
\pgfpathlineto{\pgfqpoint{0.581597in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{0.596111in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.720432in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{0.605540in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.706918in}}%
\pgfpathlineto{\pgfqpoint{0.615246in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.700226in}}%
\pgfpathlineto{\pgfqpoint{0.625126in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{0.635263in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.687062in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{0.645682in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{0.656763in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.669045in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{0.669074in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.658891in}}%
\pgfpathlineto{\pgfqpoint{0.683600in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.648562in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{0.715094in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.646678in}}%
\pgfpathlineto{\pgfqpoint{0.716180in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.649573in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{0.742559in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.658049in}}%
\pgfpathlineto{\pgfqpoint{0.753830in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.664637in}}%
\pgfpathlineto{\pgfqpoint{0.762058in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.673054in}}%
\pgfpathlineto{\pgfqpoint{0.768561in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.661312in}}%
\pgfpathlineto{\pgfqpoint{0.766622in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.759522in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{0.751207in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.635155in}}%
\pgfpathlineto{\pgfqpoint{0.741110in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.624160in}}%
\pgfpathlineto{\pgfqpoint{0.727150in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.617344in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.615475in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.614599in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.615744in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{0.664547in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.623738in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.626944in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{0.644133in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.632964in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.635517in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{0.617717in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.639764in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.641385in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.643928in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.645238in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.639383in}}%
\pgfpathlineto{\pgfqpoint{0.539393in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.533193in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.629111in}}%
\pgfpathlineto{\pgfqpoint{0.531081in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.530210in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.529691in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.529219in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.528735in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.528302in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.528048in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.528133in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.528730in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.530011in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.532146in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.537883in}}%
\pgfpathlineto{\pgfqpoint{0.535368in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.539758in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.521584in}}%
\pgfpathlineto{\pgfqpoint{0.545783in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.511489in}}%
\pgfpathlineto{\pgfqpoint{0.555786in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.506328in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.503929in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.503561in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.503826in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.504161in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.504163in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.503370in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.501064in}}%
\pgfpathlineto{\pgfqpoint{0.616185in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.495151in}}%
\pgfpathlineto{\pgfqpoint{0.623347in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.626413in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.627591in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.627104in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.449784in}}%
\pgfpathlineto{\pgfqpoint{0.620028in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.444254in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.442399in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.443579in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.447273in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.453654in}}%
\pgfpathlineto{\pgfqpoint{0.576483in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.572605in}{0.462214in}}%
\pgfpathlineto{\pgfqpoint{0.569275in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.564646in}{0.471824in}}%
\pgfpathlineto{\pgfqpoint{0.562361in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.556688in}{0.480679in}}%
\pgfpathlineto{\pgfqpoint{0.554341in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.548730in}{0.487072in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.489672in}}%
\pgfpathlineto{\pgfqpoint{0.535398in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{0.491041in}}%
\pgfpathlineto{\pgfqpoint{0.524855in}{0.492156in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.493130in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.494156in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.496179in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.496928in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.497330in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.497296in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.496782in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.495799in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.494413in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.490939in}}%
\pgfpathlineto{\pgfqpoint{0.427503in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.489032in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.486095in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.485510in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.485705in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.486756in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.488674in}}%
\pgfpathlineto{\pgfqpoint{0.367967in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.491233in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.493843in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.498390in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.498067in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.490665in}}%
\pgfpathlineto{\pgfqpoint{0.325839in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.324833in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.325054in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.325563in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.460047in}}%
\pgfpathlineto{\pgfqpoint{0.326047in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.326464in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.326874in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.327535in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.328784in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.330970in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.409558in}}%
\pgfpathlineto{\pgfqpoint{0.334444in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.339801in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.397629in}}%
\pgfpathlineto{\pgfqpoint{0.347026in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.389293in}}%
\pgfpathlineto{\pgfqpoint{0.356362in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.382651in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.377376in}}%
\pgfpathlineto{\pgfqpoint{0.368895in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.373037in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.369348in}}%
\pgfpathlineto{\pgfqpoint{0.386292in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.366017in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.362933in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.359503in}}%
\pgfpathlineto{\pgfqpoint{0.406448in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.356078in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.352169in}}%
\pgfpathlineto{\pgfqpoint{0.423822in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.348065in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.343626in}}%
\pgfpathlineto{\pgfqpoint{0.439046in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.339135in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.334425in}}%
\pgfpathlineto{\pgfqpoint{0.453345in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.329887in}}%
\pgfpathlineto{\pgfqpoint{0.467560in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.325242in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.320692in}}%
\pgfpathlineto{\pgfqpoint{0.481730in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.315956in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.310814in}}%
\pgfpathlineto{\pgfqpoint{0.494560in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.304875in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.297208in}}%
\pgfpathlineto{\pgfqpoint{0.512111in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.285922in}}%
\pgfpathlineto{\pgfqpoint{0.517370in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.520861in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.523017in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.524018in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.524032in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.523201in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.521642in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.519432in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.220169in}}%
\pgfpathlineto{\pgfqpoint{0.516618in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.513362in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.509536in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.201753in}}%
\pgfpathlineto{\pgfqpoint{0.505261in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.187485in}}%
\pgfpathlineto{\pgfqpoint{0.500350in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.494803in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.153515in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.153515in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.159746in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.302386in}}%
\pgfpathlineto{\pgfqpoint{0.150828in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.309711in}}%
\pgfpathlineto{\pgfqpoint{0.149816in}{0.310723in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.142747in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.136149in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.328122in}}%
\pgfpathlineto{\pgfqpoint{0.131309in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.128150in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.348871in}}%
\pgfpathlineto{\pgfqpoint{0.126601in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.126517in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.362073in}}%
\pgfpathlineto{\pgfqpoint{0.127705in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.130034in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.133222in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.387297in}}%
\pgfpathlineto{\pgfqpoint{0.137262in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.141860in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.401840in}}%
\pgfpathlineto{\pgfqpoint{0.147064in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.414232in}}%
\pgfpathlineto{\pgfqpoint{0.152497in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.158152in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.425729in}}%
\pgfpathlineto{\pgfqpoint{0.164157in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.436733in}}%
\pgfpathlineto{\pgfqpoint{0.170294in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.447180in}}%
\pgfpathlineto{\pgfqpoint{0.176609in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.457083in}}%
\pgfpathlineto{\pgfqpoint{0.183162in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.190029in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.466620in}}%
\pgfpathlineto{\pgfqpoint{0.196983in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.476157in}}%
\pgfpathlineto{\pgfqpoint{0.203659in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.486324in}}%
\pgfpathlineto{\pgfqpoint{0.209725in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.498204in}}%
\pgfpathlineto{\pgfqpoint{0.214845in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.219130in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.222019in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.517226in}}%
\pgfpathlineto{\pgfqpoint{0.223821in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.224324in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.223602in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.544922in}}%
\pgfpathlineto{\pgfqpoint{0.221825in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.219152in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.215370in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.565937in}}%
\pgfpathlineto{\pgfqpoint{0.210499in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.577858in}}%
\pgfpathlineto{\pgfqpoint{0.204169in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.586609in}}%
\pgfpathlineto{\pgfqpoint{0.196021in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.593486in}}%
\pgfpathlineto{\pgfqpoint{0.185740in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.599427in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.604904in}}%
\pgfpathlineto{\pgfqpoint{0.173729in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.610082in}}%
\pgfpathlineto{\pgfqpoint{0.161554in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.615629in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{0.150307in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{0.140476in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.635233in}}%
\pgfpathlineto{\pgfqpoint{0.131708in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.643208in}}%
\pgfpathlineto{\pgfqpoint{0.123793in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.652015in}}%
\pgfpathlineto{\pgfqpoint{0.116580in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.661815in}}%
\pgfpathlineto{\pgfqpoint{0.110021in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.104137in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.673002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166728in}{0.340698in}}%
\pgfpathlineto{\pgfqpoint{0.170588in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.329039in}}%
\pgfpathlineto{\pgfqpoint{0.176985in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.184227in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.310924in}}%
\pgfpathlineto{\pgfqpoint{0.191659in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.302100in}}%
\pgfpathlineto{\pgfqpoint{0.199101in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.293535in}}%
\pgfpathlineto{\pgfqpoint{0.206776in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.285684in}}%
\pgfpathlineto{\pgfqpoint{0.215144in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.278791in}}%
\pgfpathlineto{\pgfqpoint{0.224822in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.272790in}}%
\pgfpathlineto{\pgfqpoint{0.236473in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.267456in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.263103in}}%
\pgfpathlineto{\pgfqpoint{0.251554in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.259135in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.252477in}}%
\pgfpathlineto{\pgfqpoint{0.270993in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.249677in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.246727in}}%
\pgfpathlineto{\pgfqpoint{0.292687in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.243429in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.240289in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.236315in}}%
\pgfpathlineto{\pgfqpoint{0.311000in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.232259in}}%
\pgfpathlineto{\pgfqpoint{0.325347in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.227186in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.221949in}}%
\pgfpathlineto{\pgfqpoint{0.337142in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.215944in}}%
\pgfpathlineto{\pgfqpoint{0.347544in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.209358in}}%
\pgfpathlineto{\pgfqpoint{0.357174in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.202393in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.195330in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.188267in}}%
\pgfpathlineto{\pgfqpoint{0.375635in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.181349in}}%
\pgfpathlineto{\pgfqpoint{0.385269in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.174827in}}%
\pgfpathlineto{\pgfqpoint{0.396039in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.168947in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.164117in}}%
\pgfpathlineto{\pgfqpoint{0.410275in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.160316in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.157816in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.156565in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.156657in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.158146in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.161062in}}%
\pgfpathlineto{\pgfqpoint{0.454486in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.165790in}}%
\pgfpathlineto{\pgfqpoint{0.466517in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.172380in}}%
\pgfpathlineto{\pgfqpoint{0.474532in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.181549in}}%
\pgfpathlineto{\pgfqpoint{0.480524in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.194386in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.488698in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.491276in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.492914in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.220867in}}%
\pgfpathlineto{\pgfqpoint{0.493498in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.234278in}}%
\pgfpathlineto{\pgfqpoint{0.492902in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.490799in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.486855in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.254806in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.263443in}}%
\pgfpathlineto{\pgfqpoint{0.470310in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.269412in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.274164in}}%
\pgfpathlineto{\pgfqpoint{0.455899in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.278187in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.281806in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.284957in}}%
\pgfpathlineto{\pgfqpoint{0.437084in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.287876in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.290298in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.292202in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.293612in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.294560in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.295159in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.295026in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.294787in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.294608in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.294677in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.295197in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.296379in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.298424in}}%
\pgfpathlineto{\pgfqpoint{0.318066in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.301528in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.305763in}}%
\pgfpathlineto{\pgfqpoint{0.304054in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.311116in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.317364in}}%
\pgfpathlineto{\pgfqpoint{0.293409in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.324173in}}%
\pgfpathlineto{\pgfqpoint{0.283837in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.331071in}}%
\pgfpathlineto{\pgfqpoint{0.274211in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.337708in}}%
\pgfpathlineto{\pgfqpoint{0.263952in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.343936in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.349827in}}%
\pgfpathlineto{\pgfqpoint{0.252883in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.355629in}}%
\pgfpathlineto{\pgfqpoint{0.241555in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.361495in}}%
\pgfpathlineto{\pgfqpoint{0.230798in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.367572in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.373880in}}%
\pgfpathlineto{\pgfqpoint{0.220241in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.379654in}}%
\pgfpathlineto{\pgfqpoint{0.207052in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.383943in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.386085in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.385964in}}%
\pgfpathlineto{\pgfqpoint{0.182770in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.383637in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.378434in}}%
\pgfpathlineto{\pgfqpoint{0.171729in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.368997in}}%
\pgfpathlineto{\pgfqpoint{0.165767in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.163328in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.163337in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.165703in}{0.342575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101961in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.100006in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.099239in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.099723in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.101572in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.740854in}}%
\pgfpathlineto{\pgfqpoint{0.105033in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.110436in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.147955in}{0.775286in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.776033in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{0.166523in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.778259in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.778712in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.778604in}}%
\pgfpathlineto{\pgfqpoint{0.196764in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.777397in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.776423in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.775213in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.773781in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.772163in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{0.248231in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.768574in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.766810in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.765326in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.764228in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.765302in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.767105in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.769595in}}%
\pgfpathlineto{\pgfqpoint{0.319057in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.772473in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.775850in}}%
\pgfpathlineto{\pgfqpoint{0.338784in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.779713in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{0.353749in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.789068in}}%
\pgfpathlineto{\pgfqpoint{0.365220in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.795078in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.802754in}}%
\pgfpathlineto{\pgfqpoint{0.373779in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.379923in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.814305in}}%
\pgfpathlineto{\pgfqpoint{0.384068in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.386690in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.388268in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.389275in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.846750in}}%
\pgfpathlineto{\pgfqpoint{0.390109in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.391039in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.392275in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.393991in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.396323in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{0.399541in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.403764in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.904187in}}%
\pgfpathlineto{\pgfqpoint{0.409573in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.914024in}}%
\pgfpathlineto{\pgfqpoint{0.417978in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.920466in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.924324in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.926077in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.925681in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.923170in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{0.462103in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{0.470805in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.901537in}}%
\pgfpathlineto{\pgfqpoint{0.477105in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{0.481853in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.886354in}}%
\pgfpathlineto{\pgfqpoint{0.485651in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.488497in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.490543in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.491824in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.492386in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{0.492323in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{0.491804in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{0.491099in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.490582in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.490702in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.799157in}}%
\pgfpathlineto{\pgfqpoint{0.494547in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{0.498730in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.782776in}}%
\pgfpathlineto{\pgfqpoint{0.504260in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.771722in}}%
\pgfpathlineto{\pgfqpoint{0.510438in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.516082in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.759186in}}%
\pgfpathlineto{\pgfqpoint{0.519240in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.516896in}{0.746432in}}%
\pgfpathlineto{\pgfqpoint{0.516559in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.508938in}{0.738919in}}%
\pgfpathlineto{\pgfqpoint{0.506950in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.500979in}{0.733945in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{0.492322in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.725441in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.721446in}}%
\pgfpathlineto{\pgfqpoint{0.475663in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.717787in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.714264in}}%
\pgfpathlineto{\pgfqpoint{0.456991in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.708017in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{0.433748in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.702902in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.698470in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.696137in}}%
\pgfpathlineto{\pgfqpoint{0.405173in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.693144in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{0.386964in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.683750in}}%
\pgfpathlineto{\pgfqpoint{0.377196in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.674664in}}%
\pgfpathlineto{\pgfqpoint{0.371628in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.368807in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.367914in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.368536in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.370300in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.372872in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.628073in}}%
\pgfpathlineto{\pgfqpoint{0.375951in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.379066in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.606096in}}%
\pgfpathlineto{\pgfqpoint{0.381778in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.383337in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.382655in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.587230in}}%
\pgfpathlineto{\pgfqpoint{0.375542in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.580107in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.577810in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.578551in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.579285in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.580954in}}%
\pgfpathlineto{\pgfqpoint{0.317921in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.583801in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.585047in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.586692in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.588934in}}%
\pgfpathlineto{\pgfqpoint{0.269545in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.591789in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.595372in}}%
\pgfpathlineto{\pgfqpoint{0.250558in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.599499in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.603870in}}%
\pgfpathlineto{\pgfqpoint{0.235376in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.608149in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.612140in}}%
\pgfpathlineto{\pgfqpoint{0.218989in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.615722in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.618927in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.622030in}}%
\pgfpathlineto{\pgfqpoint{0.198498in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.624894in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.627962in}}%
\pgfpathlineto{\pgfqpoint{0.177382in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.631343in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.160644in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.644496in}}%
\pgfpathlineto{\pgfqpoint{0.147855in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.650332in}}%
\pgfpathlineto{\pgfqpoint{0.137451in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{0.128647in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{0.121108in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.673914in}}%
\pgfpathlineto{\pgfqpoint{0.114678in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.111019in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{0.109317in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.105085in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.103061in}{0.701269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.118978in}{0.696794in}}%
\pgfpathlineto{\pgfqpoint{0.119359in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.124705in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{0.131584in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{0.140208in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.663313in}}%
\pgfpathlineto{\pgfqpoint{0.151075in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{0.166224in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.647456in}}%
\pgfpathlineto{\pgfqpoint{0.195393in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.646182in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.645325in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.644622in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.644899in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.645484in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.646525in}}%
\pgfpathlineto{\pgfqpoint{0.255291in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.648602in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.652412in}}%
\pgfpathlineto{\pgfqpoint{0.273664in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{0.279405in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.281944in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.283024in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.283241in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.282691in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.281067in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.711261in}}%
\pgfpathlineto{\pgfqpoint{0.277744in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.272943in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.723569in}}%
\pgfpathlineto{\pgfqpoint{0.265995in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.732100in}}%
\pgfpathlineto{\pgfqpoint{0.257006in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.739012in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.744796in}}%
\pgfpathlineto{\pgfqpoint{0.245563in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{0.230418in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.753585in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.756792in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.759531in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.206497in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.763452in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.764680in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.765467in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.765597in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.764820in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.763348in}}%
\pgfpathlineto{\pgfqpoint{0.145450in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.757284in}}%
\pgfpathlineto{\pgfqpoint{0.129071in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{0.120603in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{0.115714in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.113116in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.112354in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.113231in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.115596in}{0.704256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.429354in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{0.430131in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.856265in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{0.447577in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.452753in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{0.451136in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{0.440357in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{0.436349in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.887911in}}%
\pgfpathlineto{\pgfqpoint{0.427665in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.425647in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.426312in}{0.868656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165703in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.163337in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.163328in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.165767in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.368997in}}%
\pgfpathlineto{\pgfqpoint{0.171729in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.378434in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.383637in}}%
\pgfpathlineto{\pgfqpoint{0.182770in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.385964in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.386085in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.383943in}}%
\pgfpathlineto{\pgfqpoint{0.207052in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.379654in}}%
\pgfpathlineto{\pgfqpoint{0.220241in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.373880in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.367572in}}%
\pgfpathlineto{\pgfqpoint{0.230798in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.361495in}}%
\pgfpathlineto{\pgfqpoint{0.241555in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.355629in}}%
\pgfpathlineto{\pgfqpoint{0.252883in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.349827in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.343936in}}%
\pgfpathlineto{\pgfqpoint{0.263952in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.337708in}}%
\pgfpathlineto{\pgfqpoint{0.274211in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.331071in}}%
\pgfpathlineto{\pgfqpoint{0.283837in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.324173in}}%
\pgfpathlineto{\pgfqpoint{0.293409in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.317364in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.311116in}}%
\pgfpathlineto{\pgfqpoint{0.304054in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.305763in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.301528in}}%
\pgfpathlineto{\pgfqpoint{0.318066in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.298424in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.296379in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.295197in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.294677in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.294608in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.294787in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.295026in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.295159in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.295044in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.294560in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.293612in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.292202in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.290298in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.287876in}}%
\pgfpathlineto{\pgfqpoint{0.437084in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.284957in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.281806in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.278187in}}%
\pgfpathlineto{\pgfqpoint{0.455899in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.274164in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.269412in}}%
\pgfpathlineto{\pgfqpoint{0.470310in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.263443in}}%
\pgfpathlineto{\pgfqpoint{0.480310in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.254806in}}%
\pgfpathlineto{\pgfqpoint{0.486855in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.490799in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.492902in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.234278in}}%
\pgfpathlineto{\pgfqpoint{0.493498in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.493021in}{0.220867in}}%
\pgfpathlineto{\pgfqpoint{0.492914in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.491276in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.488698in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.485063in}{0.194386in}}%
\pgfpathlineto{\pgfqpoint{0.480524in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.477104in}{0.181549in}}%
\pgfpathlineto{\pgfqpoint{0.474532in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.469146in}{0.172380in}}%
\pgfpathlineto{\pgfqpoint{0.466517in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.165790in}}%
\pgfpathlineto{\pgfqpoint{0.454486in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.161062in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.158146in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.156657in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.156565in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.157816in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.160316in}}%
\pgfpathlineto{\pgfqpoint{0.410275in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.164117in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.168947in}}%
\pgfpathlineto{\pgfqpoint{0.396039in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.174827in}}%
\pgfpathlineto{\pgfqpoint{0.385269in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.181349in}}%
\pgfpathlineto{\pgfqpoint{0.375635in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.373646in}{0.188267in}}%
\pgfpathlineto{\pgfqpoint{0.366416in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.365687in}{0.195330in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.202393in}}%
\pgfpathlineto{\pgfqpoint{0.357174in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.349770in}{0.209358in}}%
\pgfpathlineto{\pgfqpoint{0.347544in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.341812in}{0.215944in}}%
\pgfpathlineto{\pgfqpoint{0.337142in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.333854in}{0.221949in}}%
\pgfpathlineto{\pgfqpoint{0.325895in}{0.227186in}}%
\pgfpathlineto{\pgfqpoint{0.325347in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.317937in}{0.232259in}}%
\pgfpathlineto{\pgfqpoint{0.311000in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.309979in}{0.236315in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{0.240289in}}%
\pgfpathlineto{\pgfqpoint{0.294062in}{0.243429in}}%
\pgfpathlineto{\pgfqpoint{0.292687in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.286103in}{0.246727in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.249677in}}%
\pgfpathlineto{\pgfqpoint{0.270993in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.252477in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.259135in}}%
\pgfpathlineto{\pgfqpoint{0.251554in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.263103in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.267456in}}%
\pgfpathlineto{\pgfqpoint{0.236473in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.272790in}}%
\pgfpathlineto{\pgfqpoint{0.224822in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.278791in}}%
\pgfpathlineto{\pgfqpoint{0.215144in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.285684in}}%
\pgfpathlineto{\pgfqpoint{0.206776in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.293535in}}%
\pgfpathlineto{\pgfqpoint{0.199101in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.302100in}}%
\pgfpathlineto{\pgfqpoint{0.191659in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.310924in}}%
\pgfpathlineto{\pgfqpoint{0.184227in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.319763in}}%
\pgfpathlineto{\pgfqpoint{0.176985in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.329039in}}%
\pgfpathlineto{\pgfqpoint{0.170588in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.340698in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.381604in}{0.225736in}}%
\pgfpathlineto{\pgfqpoint{0.382877in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.386523in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.206327in}}%
\pgfpathlineto{\pgfqpoint{0.391666in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.195515in}}%
\pgfpathlineto{\pgfqpoint{0.398244in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.187695in}}%
\pgfpathlineto{\pgfqpoint{0.406992in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.182051in}}%
\pgfpathlineto{\pgfqpoint{0.421002in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.178011in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.176303in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.176427in}}%
\pgfpathlineto{\pgfqpoint{0.443968in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.178621in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.183824in}}%
\pgfpathlineto{\pgfqpoint{0.456002in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.193098in}}%
\pgfpathlineto{\pgfqpoint{0.462153in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.465404in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.466763in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.466041in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.462931in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.230145in}}%
\pgfpathlineto{\pgfqpoint{0.456153in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.238141in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.242905in}}%
\pgfpathlineto{\pgfqpoint{0.442820in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.246068in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.248169in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.249407in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.249779in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.249160in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.247288in}}%
\pgfpathlineto{\pgfqpoint{0.390026in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.243607in}}%
\pgfpathlineto{\pgfqpoint{0.382684in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.230254in}}%
\pgfpathlineto{\pgfqpoint{0.381206in}{0.227495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580558in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.755513in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.761404in}}%
\pgfpathlineto{\pgfqpoint{0.596968in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.769310in}}%
\pgfpathlineto{\pgfqpoint{0.613874in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.772236in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.774753in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.776978in}}%
\pgfpathlineto{\pgfqpoint{0.641258in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.778830in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.780305in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.782595in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.783447in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.784133in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.785071in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.785307in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{0.721551in}{0.772353in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.772056in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.771216in}}%
\pgfpathlineto{\pgfqpoint{0.700531in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.767991in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.765557in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{0.674290in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.758201in}}%
\pgfpathlineto{\pgfqpoint{0.661399in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.752186in}}%
\pgfpathlineto{\pgfqpoint{0.654462in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.739196in}}%
\pgfpathlineto{\pgfqpoint{0.651433in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.651176in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.724952in}}%
\pgfpathlineto{\pgfqpoint{0.653143in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.656850in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.707508in}}%
\pgfpathlineto{\pgfqpoint{0.662172in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.697060in}}%
\pgfpathlineto{\pgfqpoint{0.668934in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.688916in}}%
\pgfpathlineto{\pgfqpoint{0.677208in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{0.687647in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.676778in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.672570in}}%
\pgfpathlineto{\pgfqpoint{0.703036in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.669613in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.668001in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.667810in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.669127in}}%
\pgfpathlineto{\pgfqpoint{0.737801in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.672072in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{0.751067in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.683614in}}%
\pgfpathlineto{\pgfqpoint{0.759302in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{0.765296in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.769631in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.709153in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{0.768561in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.673054in}}%
\pgfpathlineto{\pgfqpoint{0.762058in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.664637in}}%
\pgfpathlineto{\pgfqpoint{0.753830in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.658049in}}%
\pgfpathlineto{\pgfqpoint{0.742559in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.649573in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.647486in}}%
\pgfpathlineto{\pgfqpoint{0.716180in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.646678in}}%
\pgfpathlineto{\pgfqpoint{0.715094in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.648562in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.654717in}}%
\pgfpathlineto{\pgfqpoint{0.683600in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.658891in}}%
\pgfpathlineto{\pgfqpoint{0.669074in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.669045in}}%
\pgfpathlineto{\pgfqpoint{0.656763in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{0.645682in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{0.636272in}{0.687062in}}%
\pgfpathlineto{\pgfqpoint{0.635263in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.628313in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{0.625126in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.620355in}{0.700226in}}%
\pgfpathlineto{\pgfqpoint{0.615246in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.706918in}}%
\pgfpathlineto{\pgfqpoint{0.605540in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.604438in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{0.596480in}{0.720432in}}%
\pgfpathlineto{\pgfqpoint{0.596111in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.588522in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{0.587581in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.581597in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.580563in}{0.745327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115596in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.113231in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.112354in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.113116in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.115714in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{0.120603in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{0.129071in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.757284in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{0.145450in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.763348in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.764820in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.765597in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.765467in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.764680in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.763452in}}%
\pgfpathlineto{\pgfqpoint{0.206497in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.759531in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.756792in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.753585in}}%
\pgfpathlineto{\pgfqpoint{0.230418in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{0.245563in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.744796in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.739012in}}%
\pgfpathlineto{\pgfqpoint{0.257006in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.732100in}}%
\pgfpathlineto{\pgfqpoint{0.265995in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.723569in}}%
\pgfpathlineto{\pgfqpoint{0.272943in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.277744in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.711261in}}%
\pgfpathlineto{\pgfqpoint{0.281067in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.282691in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.283241in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.283024in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.281944in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.279405in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.278145in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{0.273664in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.270187in}{0.652412in}}%
\pgfpathlineto{\pgfqpoint{0.262228in}{0.648602in}}%
\pgfpathlineto{\pgfqpoint{0.255291in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.254270in}{0.646525in}}%
\pgfpathlineto{\pgfqpoint{0.246312in}{0.645484in}}%
\pgfpathlineto{\pgfqpoint{0.238353in}{0.644899in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.644622in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.645325in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.646182in}}%
\pgfpathlineto{\pgfqpoint{0.195393in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.647456in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{0.166224in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{0.151075in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.663313in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{0.140208in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.676146in}}%
\pgfpathlineto{\pgfqpoint{0.131584in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.126936in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{0.124705in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.119359in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.118978in}{0.696794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.134894in}{0.698025in}}%
\pgfpathlineto{\pgfqpoint{0.136257in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.688543in}}%
\pgfpathlineto{\pgfqpoint{0.143630in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.681985in}}%
\pgfpathlineto{\pgfqpoint{0.154491in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.677012in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.673355in}}%
\pgfpathlineto{\pgfqpoint{0.172839in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.670788in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.669341in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.668895in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.669492in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.671240in}}%
\pgfpathlineto{\pgfqpoint{0.206915in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.674745in}}%
\pgfpathlineto{\pgfqpoint{0.221513in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{0.228153in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{0.231551in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.232803in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.232168in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.717978in}}%
\pgfpathlineto{\pgfqpoint{0.229549in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.224585in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.731165in}}%
\pgfpathlineto{\pgfqpoint{0.216294in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.738380in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{0.202180in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.746757in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.750844in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.751736in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.751795in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.750910in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.748911in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.745556in}}%
\pgfpathlineto{\pgfqpoint{0.142522in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{0.133195in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.127313in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.128254in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.131274in}{0.704256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381206in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.230254in}}%
\pgfpathlineto{\pgfqpoint{0.382684in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.243607in}}%
\pgfpathlineto{\pgfqpoint{0.390026in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.247288in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.249160in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.249779in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.249407in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.248169in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.246068in}}%
\pgfpathlineto{\pgfqpoint{0.442820in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.242905in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.238141in}}%
\pgfpathlineto{\pgfqpoint{0.456153in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.230145in}}%
\pgfpathlineto{\pgfqpoint{0.462931in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{0.466041in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.466763in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.465404in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.462153in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.193098in}}%
\pgfpathlineto{\pgfqpoint{0.456002in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.183824in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.178621in}}%
\pgfpathlineto{\pgfqpoint{0.443968in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.176427in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.176303in}}%
\pgfpathlineto{\pgfqpoint{0.421396in}{0.178011in}}%
\pgfpathlineto{\pgfqpoint{0.421002in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{0.413437in}{0.182051in}}%
\pgfpathlineto{\pgfqpoint{0.406992in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{0.405479in}{0.187695in}}%
\pgfpathlineto{\pgfqpoint{0.398244in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{0.397521in}{0.195515in}}%
\pgfpathlineto{\pgfqpoint{0.391666in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{0.389562in}{0.206327in}}%
\pgfpathlineto{\pgfqpoint{0.386523in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{0.382877in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.225736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426312in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.425647in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.427665in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.887911in}}%
\pgfpathlineto{\pgfqpoint{0.436349in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{0.440357in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.892067in}}%
\pgfpathlineto{\pgfqpoint{0.451136in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{0.453229in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{0.452753in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{0.447577in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.445271in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{0.437313in}{0.856265in}}%
\pgfpathlineto{\pgfqpoint{0.430131in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{0.429354in}{0.861150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651176in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.651433in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.739196in}}%
\pgfpathlineto{\pgfqpoint{0.654462in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.752186in}}%
\pgfpathlineto{\pgfqpoint{0.661399in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.758201in}}%
\pgfpathlineto{\pgfqpoint{0.674290in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.765557in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.767991in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{0.700531in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.771216in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.772056in}}%
\pgfpathlineto{\pgfqpoint{0.721551in}{0.772353in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{0.709153in}}%
\pgfpathlineto{\pgfqpoint{0.769631in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.765296in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.763606in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{0.759302in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.683614in}}%
\pgfpathlineto{\pgfqpoint{0.751067in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.672072in}}%
\pgfpathlineto{\pgfqpoint{0.737801in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.669127in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.667810in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.668001in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.669613in}}%
\pgfpathlineto{\pgfqpoint{0.703036in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.672570in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.676778in}}%
\pgfpathlineto{\pgfqpoint{0.687647in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{0.677208in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.676064in}{0.688916in}}%
\pgfpathlineto{\pgfqpoint{0.668934in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.668105in}{0.697060in}}%
\pgfpathlineto{\pgfqpoint{0.662172in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.660147in}{0.707508in}}%
\pgfpathlineto{\pgfqpoint{0.656850in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.653143in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{0.724952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.684022in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{0.684069in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.686986in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.704590in}}%
\pgfpathlineto{\pgfqpoint{0.692208in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{0.700382in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.687897in}}%
\pgfpathlineto{\pgfqpoint{0.716324in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.687372in}}%
\pgfpathlineto{\pgfqpoint{0.733064in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.695506in}}%
\pgfpathlineto{\pgfqpoint{0.748234in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.755387in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.759546in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.762017in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.762654in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.761171in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.757186in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.747278in}}%
\pgfpathlineto{\pgfqpoint{0.748238in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.758305in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.758290in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.754898in}}%
\pgfpathlineto{\pgfqpoint{0.704480in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.751131in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.745549in}}%
\pgfpathlineto{\pgfqpoint{0.691741in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.685721in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{0.683495in}{0.728916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131274in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.128254in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.127313in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.128824in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.133195in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{0.142522in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.745556in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.748911in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.750910in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.751795in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.751736in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.750844in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.746757in}}%
\pgfpathlineto{\pgfqpoint{0.202180in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.738380in}}%
\pgfpathlineto{\pgfqpoint{0.216294in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.731165in}}%
\pgfpathlineto{\pgfqpoint{0.224585in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.229549in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.717978in}}%
\pgfpathlineto{\pgfqpoint{0.232168in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.232803in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.231551in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.230395in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{0.228153in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.222436in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{0.221513in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.214478in}{0.674745in}}%
\pgfpathlineto{\pgfqpoint{0.206915in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.206520in}{0.671240in}}%
\pgfpathlineto{\pgfqpoint{0.198561in}{0.669492in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.668895in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.669341in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.670788in}}%
\pgfpathlineto{\pgfqpoint{0.172839in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.673355in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.677012in}}%
\pgfpathlineto{\pgfqpoint{0.154491in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.681985in}}%
\pgfpathlineto{\pgfqpoint{0.143630in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.142853in}{0.688543in}}%
\pgfpathlineto{\pgfqpoint{0.136257in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.134894in}{0.698025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.150811in}{0.711968in}}%
\pgfpathlineto{\pgfqpoint{0.155840in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.696610in}}%
\pgfpathlineto{\pgfqpoint{0.168620in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.694864in}}%
\pgfpathlineto{\pgfqpoint{0.186400in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{0.195839in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.197387in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.194149in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{0.184421in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.729717in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.731985in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.730082in}}%
\pgfpathlineto{\pgfqpoint{0.156674in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{0.150265in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.150564in}{0.712476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683495in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{0.685721in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.691741in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.745549in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.751131in}}%
\pgfpathlineto{\pgfqpoint{0.704480in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.754898in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.758290in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.758305in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{0.748238in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.747278in}}%
\pgfpathlineto{\pgfqpoint{0.757186in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.761171in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.762654in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.762017in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.759546in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.755387in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.748234in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.695506in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{0.733064in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.687372in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{0.716324in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.687897in}}%
\pgfpathlineto{\pgfqpoint{0.707897in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{0.700382in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.699939in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{0.692208in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.691980in}{0.704590in}}%
\pgfpathlineto{\pgfqpoint{0.686986in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.684069in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.721404in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.715856in}{0.719117in}}%
\pgfpathlineto{\pgfqpoint{0.722303in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.711712in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{0.734052in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.717155in}}%
\pgfpathlineto{\pgfqpoint{0.741750in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.742131in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{0.733771in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.737783in}}%
\pgfpathlineto{\pgfqpoint{0.724787in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.736956in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.729856in}}%
\pgfpathlineto{\pgfqpoint{0.715222in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.714970in}{0.720696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150564in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.150265in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{0.156674in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.730082in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.731985in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.729717in}}%
\pgfpathlineto{\pgfqpoint{0.184421in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{0.194149in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.197387in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.195839in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.190603in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{0.186400in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.694864in}}%
\pgfpathlineto{\pgfqpoint{0.174686in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{0.168620in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.166728in}{0.696610in}}%
\pgfpathlineto{\pgfqpoint{0.158770in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{0.155840in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.150811in}{0.711968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714970in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.715222in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.729856in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.736956in}}%
\pgfpathlineto{\pgfqpoint{0.724787in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.737783in}}%
\pgfpathlineto{\pgfqpoint{0.733771in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{0.742131in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.741750in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{0.717155in}}%
\pgfpathlineto{\pgfqpoint{0.734052in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.731772in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{0.723814in}{0.711712in}}%
\pgfpathlineto{\pgfqpoint{0.722303in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.715856in}{0.719117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.950856in}}%
\pgfpathlineto{\pgfqpoint{0.774495in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{0.774495in}{0.340520in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.137074in}}%
\pgfpathlineto{\pgfqpoint{0.092172in}{0.340520in}}%
\pgfpathlineto{\pgfqpoint{0.092172in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.950856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=1.032235in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760848in,y=0.849134in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760848in,y=0.238797in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=0.055696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105818in,y=0.238797in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.105818in,y=0.849134in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=1.115568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866667in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961769in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.961769in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.969728in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.977686in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.985644in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.993603in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.009519in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.017478in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{1.025436in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{1.033395in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{1.041353in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{1.057270in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{1.073186in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.089103in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{1.105020in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{1.120937in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{1.128895in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{1.152770in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{1.160728in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{1.455188in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{1.463147in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{1.471105in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{1.479063in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{1.487022in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{1.494980in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{1.502938in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.518855in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.526814in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{1.534772in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{1.542730in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{1.550689in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{1.558647in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{1.566605in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{1.574564in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{1.582522in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{1.590481in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.598439in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.606397in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{1.614356in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{1.622314in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{1.630272in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{1.630272in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{1.622314in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{1.614356in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{1.606397in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{1.598439in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{1.590481in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{1.582522in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{1.574564in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.566605in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.558647in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{1.550689in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{1.542730in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{1.534772in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{1.526814in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{1.518855in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{1.510897in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{1.502938in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.494980in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.487022in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{1.479063in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{1.471105in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{1.463147in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{1.455188in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.153515in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.153515in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{1.160728in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{1.152770in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{1.128895in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{1.120937in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{1.105020in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.089103in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{1.073186in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{1.057270in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{1.041353in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{1.033395in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.025436in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.017478in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{1.009519in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.993603in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.985644in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{0.977686in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{0.969728in}{0.334355in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.120937in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{1.121406in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.122437in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.123256in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.123717in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.123205in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.123194in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.123749in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.124992in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.126888in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.128895in}{0.467298in}}%
\pgfpathlineto{\pgfqpoint{1.129350in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.132471in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.136319in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{1.141338in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{0.436263in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.152770in}{0.426607in}}%
\pgfpathlineto{\pgfqpoint{1.154553in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.160728in}{0.418353in}}%
\pgfpathlineto{\pgfqpoint{1.162962in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.411923in}}%
\pgfpathlineto{\pgfqpoint{1.176025in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.408040in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.406066in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.403929in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.399861in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.393814in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.386656in}}%
\pgfpathlineto{\pgfqpoint{1.219794in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.379497in}}%
\pgfpathlineto{\pgfqpoint{1.229612in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.373184in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.368127in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.364337in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.361749in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.360128in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.359066in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.357969in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.356705in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.355585in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.354841in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.354427in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.354059in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.353376in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.352164in}}%
\pgfpathlineto{\pgfqpoint{1.342404in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.350470in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.348605in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.347380in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.347390in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.348998in}}%
\pgfpathlineto{\pgfqpoint{1.380209in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.352149in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.356430in}}%
\pgfpathlineto{\pgfqpoint{1.395613in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.361423in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.367327in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.374182in}}%
\pgfpathlineto{\pgfqpoint{1.416595in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.382469in}}%
\pgfpathlineto{\pgfqpoint{1.424366in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.391606in}}%
\pgfpathlineto{\pgfqpoint{1.431555in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{1.438879in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.400547in}}%
\pgfpathlineto{\pgfqpoint{1.446423in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.409242in}}%
\pgfpathlineto{\pgfqpoint{1.453669in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.455188in}{0.418452in}}%
\pgfpathlineto{\pgfqpoint{1.460085in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.463147in}{0.429383in}}%
\pgfpathlineto{\pgfqpoint{1.465442in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.469630in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.471105in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{1.472521in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.474190in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.474965in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.475304in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.475601in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.476026in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.476496in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.476774in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.476610in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.474617in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.473115in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.471655in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.471105in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{1.470473in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.469418in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.466561in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.464508in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.463147in}{0.594075in}}%
\pgfpathlineto{\pgfqpoint{1.462272in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.460146in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.458075in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.455188in}{0.625017in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.449686in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.447383in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{1.445351in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.440840in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.684492in}}%
\pgfpathlineto{\pgfqpoint{1.438305in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.435541in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.431972in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.718458in}}%
\pgfpathlineto{\pgfqpoint{1.421688in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.727719in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{1.405681in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.742930in}}%
\pgfpathlineto{\pgfqpoint{1.396731in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.750018in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.755906in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.759969in}}%
\pgfpathlineto{\pgfqpoint{1.368707in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.762099in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.762860in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.762748in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.762519in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.762708in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.763500in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.764808in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.766459in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.768327in}}%
\pgfpathlineto{\pgfqpoint{1.297318in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.770372in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.772622in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.775846in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.774608in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{1.245864in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.766944in}}%
\pgfpathlineto{\pgfqpoint{1.232538in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.756777in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{1.207621in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.739689in}}%
\pgfpathlineto{\pgfqpoint{1.197575in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.732694in}}%
\pgfpathlineto{\pgfqpoint{1.188148in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.725746in}}%
\pgfpathlineto{\pgfqpoint{1.178323in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.712811in}}%
\pgfpathlineto{\pgfqpoint{1.168270in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.160728in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{1.159839in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.152770in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{1.149341in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.145659in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{0.677542in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{0.658224in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.132111in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.129107in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.128895in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{1.126444in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.124176in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.122251in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.120937in}{0.606965in}}%
\pgfpathlineto{\pgfqpoint{1.120640in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.119318in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.118598in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.118579in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.119195in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.120245in}{0.564515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866667in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120245in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.119195in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.118579in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.118598in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.119318in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.120640in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.120937in}{0.606965in}}%
\pgfpathlineto{\pgfqpoint{1.122251in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.124176in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.126444in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.128895in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{1.129107in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.132111in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{0.658224in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{0.677542in}}%
\pgfpathlineto{\pgfqpoint{1.145659in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.149341in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.152770in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{1.153796in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.159839in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.160728in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{1.168270in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.712811in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{1.178323in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.725746in}}%
\pgfpathlineto{\pgfqpoint{1.188148in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.732694in}}%
\pgfpathlineto{\pgfqpoint{1.197575in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.739689in}}%
\pgfpathlineto{\pgfqpoint{1.207621in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{1.219524in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.756777in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{1.232538in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.766944in}}%
\pgfpathlineto{\pgfqpoint{1.245864in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.771415in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.774608in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.775846in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.772622in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.770372in}}%
\pgfpathlineto{\pgfqpoint{1.297318in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.768327in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.766459in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.764808in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.763500in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.762708in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.762519in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.762748in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.762860in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.762099in}}%
\pgfpathlineto{\pgfqpoint{1.368707in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.759969in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.755906in}}%
\pgfpathlineto{\pgfqpoint{1.386705in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.750018in}}%
\pgfpathlineto{\pgfqpoint{1.396731in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.742930in}}%
\pgfpathlineto{\pgfqpoint{1.405681in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.727719in}}%
\pgfpathlineto{\pgfqpoint{1.421688in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.718458in}}%
\pgfpathlineto{\pgfqpoint{1.427563in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{1.431972in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.435541in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.438305in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.684492in}}%
\pgfpathlineto{\pgfqpoint{1.440840in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.445351in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{1.447383in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.449686in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.455188in}{0.625017in}}%
\pgfpathlineto{\pgfqpoint{1.455986in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.458075in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.460146in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.462272in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.463147in}{0.594075in}}%
\pgfpathlineto{\pgfqpoint{1.464508in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.466561in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.469418in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.470473in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.471105in}{0.551624in}}%
\pgfpathlineto{\pgfqpoint{1.471655in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.473115in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.474617in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.476610in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.476774in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.476496in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.476026in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.475601in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.475304in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.474965in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.474190in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.472521in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.471105in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{1.469630in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.465442in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.463147in}{0.429383in}}%
\pgfpathlineto{\pgfqpoint{1.460085in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.455188in}{0.418452in}}%
\pgfpathlineto{\pgfqpoint{1.453669in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.409242in}}%
\pgfpathlineto{\pgfqpoint{1.446423in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.400547in}}%
\pgfpathlineto{\pgfqpoint{1.438879in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.431555in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.391606in}}%
\pgfpathlineto{\pgfqpoint{1.424366in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.382469in}}%
\pgfpathlineto{\pgfqpoint{1.416595in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.374182in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.367327in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.361423in}}%
\pgfpathlineto{\pgfqpoint{1.395613in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.356430in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.352149in}}%
\pgfpathlineto{\pgfqpoint{1.380209in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.348998in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.347390in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.347380in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.348605in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.350470in}}%
\pgfpathlineto{\pgfqpoint{1.342404in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.352164in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.353376in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.354059in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.354427in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.354841in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.355585in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.356705in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.357969in}}%
\pgfpathlineto{\pgfqpoint{1.272493in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.359066in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.360128in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.361749in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.364337in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.368127in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.373184in}}%
\pgfpathlineto{\pgfqpoint{1.229612in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.379497in}}%
\pgfpathlineto{\pgfqpoint{1.219794in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.386656in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.393814in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.399861in}}%
\pgfpathlineto{\pgfqpoint{1.199979in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.403929in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.406066in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.408040in}}%
\pgfpathlineto{\pgfqpoint{1.176025in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.411923in}}%
\pgfpathlineto{\pgfqpoint{1.162962in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.160728in}{0.418353in}}%
\pgfpathlineto{\pgfqpoint{1.154553in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.152770in}{0.426607in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.144812in}{0.436263in}}%
\pgfpathlineto{\pgfqpoint{1.141338in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{1.136319in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.132471in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.129350in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.128895in}{0.467298in}}%
\pgfpathlineto{\pgfqpoint{1.126888in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.124992in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.123749in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.123194in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.123205in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.123509in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.123767in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.123717in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.123256in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.122437in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.121406in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.120937in}{0.560012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.160728in}{0.539390in}}%
\pgfpathlineto{\pgfqpoint{1.162614in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.167451in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.511125in}}%
\pgfpathlineto{\pgfqpoint{1.170084in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.491649in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.184373in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.477004in}}%
\pgfpathlineto{\pgfqpoint{1.197771in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.472733in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.467631in}}%
\pgfpathlineto{\pgfqpoint{1.210468in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.460438in}}%
\pgfpathlineto{\pgfqpoint{1.218995in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.451613in}}%
\pgfpathlineto{\pgfqpoint{1.226468in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.443347in}}%
\pgfpathlineto{\pgfqpoint{1.235187in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.437469in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.434074in}}%
\pgfpathlineto{\pgfqpoint{1.252364in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.431954in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.429918in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.427298in}}%
\pgfpathlineto{\pgfqpoint{1.278109in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.423854in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.419486in}}%
\pgfpathlineto{\pgfqpoint{1.293183in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.414656in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.409300in}}%
\pgfpathlineto{\pgfqpoint{1.305488in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.403886in}}%
\pgfpathlineto{\pgfqpoint{1.318366in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.399304in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.395975in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.393749in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.392656in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.392693in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.393699in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.395365in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.397369in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.399626in}}%
\pgfpathlineto{\pgfqpoint{1.384928in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.402278in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.406086in}}%
\pgfpathlineto{\pgfqpoint{1.402766in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.411558in}}%
\pgfpathlineto{\pgfqpoint{1.412963in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.418867in}}%
\pgfpathlineto{\pgfqpoint{1.420769in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.427907in}}%
\pgfpathlineto{\pgfqpoint{1.427280in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.439302in}}%
\pgfpathlineto{\pgfqpoint{1.432516in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.436580in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.457228in}}%
\pgfpathlineto{\pgfqpoint{1.439428in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.443634in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.445253in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.446684in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.494556in}}%
\pgfpathlineto{\pgfqpoint{1.447867in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.448516in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.448476in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.447861in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.528880in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.445957in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.444925in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.443735in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.442187in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.575398in}}%
\pgfpathlineto{\pgfqpoint{1.437553in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.431784in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.598848in}}%
\pgfpathlineto{\pgfqpoint{1.429155in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.426900in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.425016in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.423375in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.630375in}}%
\pgfpathlineto{\pgfqpoint{1.421774in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.419899in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.417582in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{1.414734in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.411293in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.407601in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.679948in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.392872in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.705853in}}%
\pgfpathlineto{\pgfqpoint{1.385356in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.714136in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.720213in}}%
\pgfpathlineto{\pgfqpoint{1.374727in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.726569in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.727665in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.728841in}}%
\pgfpathlineto{\pgfqpoint{1.335297in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.729989in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.731777in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.736447in}}%
\pgfpathlineto{\pgfqpoint{1.301431in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.740240in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.740067in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{1.254251in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.734923in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.731435in}}%
\pgfpathlineto{\pgfqpoint{1.235355in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.727428in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{1.221848in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.212456in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.708162in}}%
\pgfpathlineto{\pgfqpoint{1.205184in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{1.199114in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.193942in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.685124in}}%
\pgfpathlineto{\pgfqpoint{1.189614in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.186300in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.665878in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.181118in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{1.174898in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.170627in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{1.166410in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.163047in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.160819in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.160728in}{0.605076in}}%
\pgfpathlineto{\pgfqpoint{1.159420in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.158668in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.158293in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.158124in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.158145in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.159275in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.160629in}{0.539855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866667in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160629in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.159275in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.158145in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.158124in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.158293in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.158668in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.159420in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.160728in}{0.605076in}}%
\pgfpathlineto{\pgfqpoint{1.160819in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.163047in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.166410in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{1.170627in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.174898in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.181118in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.183655in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.665878in}}%
\pgfpathlineto{\pgfqpoint{1.186300in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.189614in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.685124in}}%
\pgfpathlineto{\pgfqpoint{1.193942in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.199114in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{1.205184in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.708162in}}%
\pgfpathlineto{\pgfqpoint{1.212456in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.221848in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.727428in}}%
\pgfpathlineto{\pgfqpoint{1.235355in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.731435in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.734923in}}%
\pgfpathlineto{\pgfqpoint{1.254251in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.740067in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.741163in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.740240in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{1.301431in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.736447in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.734038in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.731777in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.729989in}}%
\pgfpathlineto{\pgfqpoint{1.335297in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.728841in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.727665in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.726569in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{1.374727in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.720213in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.714136in}}%
\pgfpathlineto{\pgfqpoint{1.385356in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.705853in}}%
\pgfpathlineto{\pgfqpoint{1.392872in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.679948in}}%
\pgfpathlineto{\pgfqpoint{1.407601in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.411293in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.414734in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{1.417582in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.419899in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.421774in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.630375in}}%
\pgfpathlineto{\pgfqpoint{1.423375in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.425016in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.426900in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.429155in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.598848in}}%
\pgfpathlineto{\pgfqpoint{1.431784in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.437553in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.575398in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.442187in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.443735in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.444925in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.445957in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.446938in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.528880in}}%
\pgfpathlineto{\pgfqpoint{1.447861in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.448476in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.448516in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.447867in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.447230in}{0.494556in}}%
\pgfpathlineto{\pgfqpoint{1.446684in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.445253in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.443634in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.439428in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.439272in}{0.457228in}}%
\pgfpathlineto{\pgfqpoint{1.436580in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.432516in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.439302in}}%
\pgfpathlineto{\pgfqpoint{1.427280in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.427907in}}%
\pgfpathlineto{\pgfqpoint{1.420769in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.418867in}}%
\pgfpathlineto{\pgfqpoint{1.412963in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.411558in}}%
\pgfpathlineto{\pgfqpoint{1.402766in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.406086in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.402278in}}%
\pgfpathlineto{\pgfqpoint{1.384928in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.399626in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.397369in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.395365in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.393699in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.392693in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.392656in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.393749in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.395975in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.399304in}}%
\pgfpathlineto{\pgfqpoint{1.318366in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.403886in}}%
\pgfpathlineto{\pgfqpoint{1.305488in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.409300in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.414656in}}%
\pgfpathlineto{\pgfqpoint{1.293183in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.419486in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.423854in}}%
\pgfpathlineto{\pgfqpoint{1.278109in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.427298in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.429918in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.431954in}}%
\pgfpathlineto{\pgfqpoint{1.252364in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.434074in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.437469in}}%
\pgfpathlineto{\pgfqpoint{1.235187in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.443347in}}%
\pgfpathlineto{\pgfqpoint{1.226468in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.451613in}}%
\pgfpathlineto{\pgfqpoint{1.218995in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.460438in}}%
\pgfpathlineto{\pgfqpoint{1.210468in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.467631in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.472733in}}%
\pgfpathlineto{\pgfqpoint{1.197771in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.477004in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{1.184373in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.491649in}}%
\pgfpathlineto{\pgfqpoint{1.173146in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.170084in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.511125in}}%
\pgfpathlineto{\pgfqpoint{1.167451in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.162614in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.160728in}{0.539390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.192562in}{0.574237in}}%
\pgfpathlineto{\pgfqpoint{1.192716in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.194003in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.195761in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.198128in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.541691in}}%
\pgfpathlineto{\pgfqpoint{1.201134in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.204552in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.524285in}}%
\pgfpathlineto{\pgfqpoint{1.208932in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.214073in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{1.220154in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.501709in}}%
\pgfpathlineto{\pgfqpoint{1.226694in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.491753in}}%
\pgfpathlineto{\pgfqpoint{1.233362in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.482600in}}%
\pgfpathlineto{\pgfqpoint{1.240595in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.475288in}}%
\pgfpathlineto{\pgfqpoint{1.249837in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.469725in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.465080in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.460564in}}%
\pgfpathlineto{\pgfqpoint{1.277170in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.451622in}}%
\pgfpathlineto{\pgfqpoint{1.292570in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.441692in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.438969in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.436219in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.433341in}}%
\pgfpathlineto{\pgfqpoint{1.336820in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.430355in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.428189in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.427170in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.427196in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.428064in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.429807in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.432796in}}%
\pgfpathlineto{\pgfqpoint{1.391867in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.437717in}}%
\pgfpathlineto{\pgfqpoint{1.403446in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.445128in}}%
\pgfpathlineto{\pgfqpoint{1.410832in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.456352in}}%
\pgfpathlineto{\pgfqpoint{1.416104in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.419673in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.422339in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.478218in}}%
\pgfpathlineto{\pgfqpoint{1.424292in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.425674in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.426539in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.426813in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.425710in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.424725in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.542353in}}%
\pgfpathlineto{\pgfqpoint{1.422535in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.421081in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.419135in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.416600in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.576017in}}%
\pgfpathlineto{\pgfqpoint{1.413527in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{1.406954in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.401409in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{1.399081in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.396548in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.393373in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.642290in}}%
\pgfpathlineto{\pgfqpoint{1.388928in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.654596in}}%
\pgfpathlineto{\pgfqpoint{1.383317in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.377674in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.666502in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.679512in}}%
\pgfpathlineto{\pgfqpoint{1.367587in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.360288in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.688325in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.695682in}}%
\pgfpathlineto{\pgfqpoint{1.342343in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.697474in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.699143in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.703223in}}%
\pgfpathlineto{\pgfqpoint{1.307870in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.705230in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.706694in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.707311in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.706104in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.704790in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.703409in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.699375in}}%
\pgfpathlineto{\pgfqpoint{1.233600in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.695383in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.688906in}}%
\pgfpathlineto{\pgfqpoint{1.223409in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.216978in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.678731in}}%
\pgfpathlineto{\pgfqpoint{1.212552in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.209403in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.205563in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.201717in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.626259in}}%
\pgfpathlineto{\pgfqpoint{1.199143in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.196356in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.193855in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.599229in}}%
\pgfpathlineto{\pgfqpoint{1.192197in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.191863in}{0.580955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866667in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191863in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.192197in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.599229in}}%
\pgfpathlineto{\pgfqpoint{1.193855in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.196356in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.199143in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.626259in}}%
\pgfpathlineto{\pgfqpoint{1.201717in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.205563in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{1.209403in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.212552in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.678731in}}%
\pgfpathlineto{\pgfqpoint{1.216978in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.223409in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.688906in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.695383in}}%
\pgfpathlineto{\pgfqpoint{1.233600in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.699375in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.703409in}}%
\pgfpathlineto{\pgfqpoint{1.261177in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.704790in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.706104in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.707311in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.706694in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.705230in}}%
\pgfpathlineto{\pgfqpoint{1.307870in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.703223in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.699143in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.697474in}}%
\pgfpathlineto{\pgfqpoint{1.342343in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.695682in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.688325in}}%
\pgfpathlineto{\pgfqpoint{1.360288in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.367587in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.679512in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.666502in}}%
\pgfpathlineto{\pgfqpoint{1.377674in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.383317in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.654596in}}%
\pgfpathlineto{\pgfqpoint{1.388928in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.642290in}}%
\pgfpathlineto{\pgfqpoint{1.393373in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.396548in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.399081in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{1.401409in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.406954in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.413527in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.576017in}}%
\pgfpathlineto{\pgfqpoint{1.416600in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.419135in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.421081in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.422535in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.542353in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.424725in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.425710in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.426813in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.426539in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.425674in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.424292in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{0.478218in}}%
\pgfpathlineto{\pgfqpoint{1.422339in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.419673in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.416104in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{0.456352in}}%
\pgfpathlineto{\pgfqpoint{1.410832in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.407438in}{0.445128in}}%
\pgfpathlineto{\pgfqpoint{1.403446in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.437717in}}%
\pgfpathlineto{\pgfqpoint{1.391867in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.432796in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.429807in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.428064in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.427196in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.427170in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.428189in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.430355in}}%
\pgfpathlineto{\pgfqpoint{1.336820in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.433341in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.436219in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.438969in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.441692in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{1.292570in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.451622in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.456017in}}%
\pgfpathlineto{\pgfqpoint{1.277170in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.460564in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.465080in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.469725in}}%
\pgfpathlineto{\pgfqpoint{1.249837in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.475288in}}%
\pgfpathlineto{\pgfqpoint{1.240595in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.482600in}}%
\pgfpathlineto{\pgfqpoint{1.233362in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.491753in}}%
\pgfpathlineto{\pgfqpoint{1.226694in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.224395in}{0.501709in}}%
\pgfpathlineto{\pgfqpoint{1.220154in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.216437in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{1.214073in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.208932in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.208479in}{0.524285in}}%
\pgfpathlineto{\pgfqpoint{1.204552in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.201134in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.541691in}}%
\pgfpathlineto{\pgfqpoint{1.198128in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.195761in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.194003in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.192716in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.192562in}{0.574237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.232354in}{0.535824in}}%
\pgfpathlineto{\pgfqpoint{1.234713in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.240233in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.523310in}}%
\pgfpathlineto{\pgfqpoint{1.246808in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.513441in}}%
\pgfpathlineto{\pgfqpoint{1.253967in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.504535in}}%
\pgfpathlineto{\pgfqpoint{1.261593in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.496236in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.488450in}}%
\pgfpathlineto{\pgfqpoint{1.278863in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.481333in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.475191in}}%
\pgfpathlineto{\pgfqpoint{1.289658in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.470173in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.466343in}}%
\pgfpathlineto{\pgfqpoint{1.305425in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.462529in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.462284in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.462792in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.462918in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.461594in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.460741in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.461773in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.465067in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.471827in}}%
\pgfpathlineto{\pgfqpoint{1.393316in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.398046in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{1.400511in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.401383in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.401295in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.400580in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.399648in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{1.398772in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.398063in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.397288in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.396085in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{1.388521in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.593590in}}%
\pgfpathlineto{\pgfqpoint{1.382140in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.612889in}}%
\pgfpathlineto{\pgfqpoint{1.375152in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.370440in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.626043in}}%
\pgfpathlineto{\pgfqpoint{1.364151in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.635350in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.643150in}}%
\pgfpathlineto{\pgfqpoint{1.347206in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.649816in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.655099in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{1.322523in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.664652in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{1.309662in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.674526in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.679375in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.679212in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.677729in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.675457in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{1.253107in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.668762in}}%
\pgfpathlineto{\pgfqpoint{1.241288in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{1.236252in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.233496in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{1.231812in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.230565in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.229519in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.228695in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.228065in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.225834in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.225029in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.225425in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.227253in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.230286in}{0.539855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866667in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230286in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.227253in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.225425in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.225029in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.225834in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.226731in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.228065in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.228695in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.229519in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.230565in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.231812in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.641349in}}%
\pgfpathlineto{\pgfqpoint{1.233496in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.236252in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{1.241288in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.668762in}}%
\pgfpathlineto{\pgfqpoint{1.253107in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.672689in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.675457in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.677729in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.679212in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.679375in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.674526in}}%
\pgfpathlineto{\pgfqpoint{1.309662in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.664652in}}%
\pgfpathlineto{\pgfqpoint{1.322523in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.655099in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.649816in}}%
\pgfpathlineto{\pgfqpoint{1.347206in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.643150in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.635350in}}%
\pgfpathlineto{\pgfqpoint{1.364151in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.626043in}}%
\pgfpathlineto{\pgfqpoint{1.370440in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.375152in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.612889in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.382140in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.593590in}}%
\pgfpathlineto{\pgfqpoint{1.385306in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.388521in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.396085in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.397288in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.398063in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.398772in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{1.399648in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.400580in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.401295in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.401383in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.400511in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{1.398046in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.393316in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{0.471827in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.383563in}{0.465067in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{0.461773in}}%
\pgfpathlineto{\pgfqpoint{1.367646in}{0.460741in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.461594in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.462918in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.462792in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.462284in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.462529in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{1.305425in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.466343in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.470173in}}%
\pgfpathlineto{\pgfqpoint{1.289658in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.475191in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.481333in}}%
\pgfpathlineto{\pgfqpoint{1.278863in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.488450in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.496236in}}%
\pgfpathlineto{\pgfqpoint{1.261593in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.504535in}}%
\pgfpathlineto{\pgfqpoint{1.253967in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{0.513441in}}%
\pgfpathlineto{\pgfqpoint{1.246808in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{0.523310in}}%
\pgfpathlineto{\pgfqpoint{1.240233in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.234713in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{0.535824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.264187in}{0.569653in}}%
\pgfpathlineto{\pgfqpoint{1.265337in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.267769in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.546007in}}%
\pgfpathlineto{\pgfqpoint{1.274870in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.278601in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.528237in}}%
\pgfpathlineto{\pgfqpoint{1.281986in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.285397in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.509959in}}%
\pgfpathlineto{\pgfqpoint{1.289674in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.295754in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.492593in}}%
\pgfpathlineto{\pgfqpoint{1.309835in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{1.316919in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.491039in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.496385in}}%
\pgfpathlineto{\pgfqpoint{1.330413in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.504948in}}%
\pgfpathlineto{\pgfqpoint{1.337815in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.513729in}}%
\pgfpathlineto{\pgfqpoint{1.345516in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.521039in}}%
\pgfpathlineto{\pgfqpoint{1.354398in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.529416in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.364655in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.366675in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.367466in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.367316in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.366458in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.362869in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.359819in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.597658in}}%
\pgfpathlineto{\pgfqpoint{1.354854in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.609417in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.621806in}}%
\pgfpathlineto{\pgfqpoint{1.327092in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.624787in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{1.310400in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.635413in}}%
\pgfpathlineto{\pgfqpoint{1.300019in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.641640in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.642119in}}%
\pgfpathlineto{\pgfqpoint{1.268658in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{1.263935in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.260320in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.260490in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.261098in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.263514in}{0.572735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866667in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263514in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.261098in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.260490in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.260320in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.263935in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{1.268658in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.642119in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.641640in}}%
\pgfpathlineto{\pgfqpoint{1.300019in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.635413in}}%
\pgfpathlineto{\pgfqpoint{1.310400in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.624787in}}%
\pgfpathlineto{\pgfqpoint{1.327092in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.621806in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.619264in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.609417in}}%
\pgfpathlineto{\pgfqpoint{1.354854in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.597658in}}%
\pgfpathlineto{\pgfqpoint{1.359819in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.362869in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.366458in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.367316in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.367466in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.366675in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.364655in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{0.529416in}}%
\pgfpathlineto{\pgfqpoint{1.354398in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.351729in}{0.521039in}}%
\pgfpathlineto{\pgfqpoint{1.345516in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.513729in}}%
\pgfpathlineto{\pgfqpoint{1.337815in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.504948in}}%
\pgfpathlineto{\pgfqpoint{1.330413in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.496385in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.491039in}}%
\pgfpathlineto{\pgfqpoint{1.316919in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.489943in}}%
\pgfpathlineto{\pgfqpoint{1.309835in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.492593in}}%
\pgfpathlineto{\pgfqpoint{1.296021in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{1.295754in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.289674in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.288062in}{0.509959in}}%
\pgfpathlineto{\pgfqpoint{1.285397in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.281986in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{0.528237in}}%
\pgfpathlineto{\pgfqpoint{1.278601in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.274870in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.272146in}{0.546007in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.267769in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.265337in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.569653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.303979in}{0.572215in}}%
\pgfpathlineto{\pgfqpoint{1.308359in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.558357in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.560499in}}%
\pgfpathlineto{\pgfqpoint{1.332695in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.569315in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.336756in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.582771in}}%
\pgfpathlineto{\pgfqpoint{1.328478in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.589456in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.590256in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.589176in}}%
\pgfpathlineto{\pgfqpoint{1.311937in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.581981in}}%
\pgfpathlineto{\pgfqpoint{1.303498in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.303761in}{0.572735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866667in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303761in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.303498in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.581981in}}%
\pgfpathlineto{\pgfqpoint{1.311937in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.589176in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.590256in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.589456in}}%
\pgfpathlineto{\pgfqpoint{1.328478in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.582771in}}%
\pgfpathlineto{\pgfqpoint{1.336756in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.569315in}}%
\pgfpathlineto{\pgfqpoint{1.332695in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.560499in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.558357in}}%
\pgfpathlineto{\pgfqpoint{1.311938in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{1.308359in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.303979in}{0.572215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.866667in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300000in}{0.950856in}}%
\pgfpathlineto{\pgfqpoint{1.641162in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{1.641162in}{0.340520in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.137074in}}%
\pgfpathlineto{\pgfqpoint{0.958838in}{0.340520in}}%
\pgfpathlineto{\pgfqpoint{0.958839in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.950856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=1.032235in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627515in,y=0.849134in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627515in,y=0.238797in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=0.055696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972485in,y=0.238797in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972485in,y=0.849134in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300000in,y=1.115568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733333in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828436in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{1.836394in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{1.844353in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{1.852311in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{1.860269in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{1.868228in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.876186in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.884144in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{1.892103in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{1.900061in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{1.908020in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{1.915978in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{1.931895in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{1.939853in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{1.947811in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.955770in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.963728in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{1.971687in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{1.979645in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{2.003520in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{2.011478in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{2.027395in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{2.043312in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{2.051270in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{2.059229in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{2.067187in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{2.075145in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{2.083104in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{2.091062in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{2.099021in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{2.106979in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{2.122896in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{2.138812in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{2.154729in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{2.170646in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{2.178604in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{2.186563in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{2.194521in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{2.202479in}{0.926196in}}%
\pgfpathlineto{\pgfqpoint{2.210438in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{2.218396in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{2.234313in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{2.242271in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{2.250230in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{2.258188in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{2.266146in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.885096in}}%
\pgfpathlineto{\pgfqpoint{2.282063in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{2.297980in}{0.868656in}}%
\pgfpathlineto{\pgfqpoint{2.305938in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{2.313897in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{2.321855in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{2.329813in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{2.337772in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{2.345730in}{0.843996in}}%
\pgfpathlineto{\pgfqpoint{2.353688in}{0.835776in}}%
\pgfpathlineto{\pgfqpoint{2.361647in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{2.369605in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{2.377564in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{2.385522in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{2.393480in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{2.401439in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{2.409397in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{2.417355in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{2.425314in}{0.794676in}}%
\pgfpathlineto{\pgfqpoint{2.433272in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{2.441230in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{2.449189in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{2.457147in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{2.465106in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{2.473064in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{2.481022in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{2.488981in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{2.496939in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.728916in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.696036in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.679596in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.671376in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.646716in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.605616in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.580955in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.539855in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.531635in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.523415in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.506975in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.490535in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.482315in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.465875in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.457655in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.416555in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.408335in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.400115in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.391895in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.383675in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.375455in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.367235in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.359015in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.350795in}}%
\pgfpathlineto{\pgfqpoint{2.504897in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{2.496939in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{2.488981in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{2.481022in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{2.473064in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{2.465106in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{2.457147in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{2.449189in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{2.441230in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{2.433272in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{2.425314in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{2.417355in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{2.409397in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{2.401439in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{2.393480in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{2.385522in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{2.377564in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{2.369605in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{2.361647in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{2.353688in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{2.345730in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{2.337772in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{2.329813in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{2.321855in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{2.313897in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{2.305938in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{2.297980in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{2.290021in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{2.282063in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{2.266146in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{2.258188in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{2.250230in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{2.242271in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{2.234313in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{2.226354in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{2.218396in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{2.210438in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{2.202479in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{2.194521in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{2.186563in}{0.153515in}}%
\pgfpathlineto{\pgfqpoint{2.178604in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{2.170646in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{2.154729in}{0.145294in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{0.153515in}}%
\pgfpathlineto{\pgfqpoint{2.138812in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{0.161735in}}%
\pgfpathlineto{\pgfqpoint{2.122896in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{0.169955in}}%
\pgfpathlineto{\pgfqpoint{2.106979in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{2.099021in}{0.178175in}}%
\pgfpathlineto{\pgfqpoint{2.091062in}{0.186395in}}%
\pgfpathlineto{\pgfqpoint{2.083104in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{2.075145in}{0.194615in}}%
\pgfpathlineto{\pgfqpoint{2.067187in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{2.059229in}{0.202835in}}%
\pgfpathlineto{\pgfqpoint{2.051270in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{2.043312in}{0.211055in}}%
\pgfpathlineto{\pgfqpoint{2.035354in}{0.219275in}}%
\pgfpathlineto{\pgfqpoint{2.027395in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{0.227495in}}%
\pgfpathlineto{\pgfqpoint{2.011478in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{2.003520in}{0.235715in}}%
\pgfpathlineto{\pgfqpoint{1.995562in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{0.243935in}}%
\pgfpathlineto{\pgfqpoint{1.979645in}{0.252155in}}%
\pgfpathlineto{\pgfqpoint{1.971687in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.963728in}{0.260375in}}%
\pgfpathlineto{\pgfqpoint{1.955770in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{1.947811in}{0.268595in}}%
\pgfpathlineto{\pgfqpoint{1.939853in}{0.276815in}}%
\pgfpathlineto{\pgfqpoint{1.931895in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{0.285035in}}%
\pgfpathlineto{\pgfqpoint{1.915978in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{1.908020in}{0.293255in}}%
\pgfpathlineto{\pgfqpoint{1.900061in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.892103in}{0.301475in}}%
\pgfpathlineto{\pgfqpoint{1.884144in}{0.309695in}}%
\pgfpathlineto{\pgfqpoint{1.876186in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{1.868228in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{1.860269in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{1.852311in}{0.326135in}}%
\pgfpathlineto{\pgfqpoint{1.844353in}{0.334355in}}%
\pgfpathlineto{\pgfqpoint{1.836394in}{0.334355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733333in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014464in}{0.641688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733333in}{0.055696in}}{\pgfqpoint{0.866667in}{0.976538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166667in}{0.950856in}}%
\pgfpathlineto{\pgfqpoint{2.507828in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{2.507828in}{0.340520in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.137074in}}%
\pgfpathlineto{\pgfqpoint{1.825505in}{0.340520in}}%
\pgfpathlineto{\pgfqpoint{1.825505in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{0.950856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166667in,y=1.032235in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494182in,y=0.849134in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494182in,y=0.238797in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166667in,y=0.055696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839152in,y=0.238797in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839152in,y=0.849134in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a_6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166667in,y=1.115568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Boltz. traj.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326437in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{0.326437in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380944in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.505533in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.505533in}{0.444326in}}%
\pgfpathlineto{\pgfqpoint{0.380944in}{0.444326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.380944in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.505533in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.505533in}{0.444326in}}%
\pgfpathlineto{\pgfqpoint{0.380944in}{0.444326in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.380944in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536680in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.661268in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.661268in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{0.536680in}{1.221833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692415in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.817004in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.817004in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{0.692415in}{0.846342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848151in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{0.600075in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{0.600075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.848151in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{0.600075in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{0.600075in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.848151in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003886in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.128475in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.128475in}{0.500416in}}%
\pgfpathlineto{\pgfqpoint{1.003886in}{0.500416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326437in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166715in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326437in}{0.505147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166715in, y=0.462523in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326437in}{0.941118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166715in, y=0.898493in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111159in,y=0.700705in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cross entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443238in}{0.404224in}}%
\pgfpathlineto{\pgfqpoint{0.443238in}{0.484428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598974in}{1.171576in}}%
\pgfpathlineto{\pgfqpoint{0.598974in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754709in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{0.754709in}{0.868153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910445in}{0.545717in}}%
\pgfpathlineto{\pgfqpoint{0.910445in}{0.654433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066181in}{0.467487in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{0.533345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326437in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365371in}{0.850331in}}%
\pgfpathlineto{\pgfqpoint{1.144048in}{0.850331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326437in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.326437in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182982in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326437in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326437in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754709in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cramped Room}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439946in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.439946in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494453in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{0.510680in}}%
\pgfpathlineto{\pgfqpoint{1.494453in}{0.510680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.494453in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.619042in}{0.510680in}}%
\pgfpathlineto{\pgfqpoint{1.494453in}{0.510680in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.494453in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650189in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.774777in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.774777in}{1.164885in}}%
\pgfpathlineto{\pgfqpoint{1.650189in}{1.164885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805924in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.930513in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.930513in}{0.846988in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{0.846988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961660in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.086248in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.086248in}{0.700187in}}%
\pgfpathlineto{\pgfqpoint{1.961660in}{0.700187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.961660in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.086248in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.086248in}{0.700187in}}%
\pgfpathlineto{\pgfqpoint{1.961660in}{0.700187in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.961660in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117395in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.241984in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.241984in}{0.582911in}}%
\pgfpathlineto{\pgfqpoint{2.117395in}{0.582911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439946in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280224in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439946in}{0.500057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280224in, y=0.457433in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439946in}{0.930938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280224in, y=0.888314in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556747in}{0.481402in}}%
\pgfpathlineto{\pgfqpoint{1.556747in}{0.539959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712483in}{1.057681in}}%
\pgfpathlineto{\pgfqpoint{1.712483in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868218in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{0.865444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023954in}{0.635253in}}%
\pgfpathlineto{\pgfqpoint{2.023954in}{0.765120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179689in}{0.536972in}}%
\pgfpathlineto{\pgfqpoint{2.179689in}{0.628849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.439946in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478880in}{0.841211in}}%
\pgfpathlineto{\pgfqpoint{2.257557in}{0.841211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439946in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.439946in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296491in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439946in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439946in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.296491in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868218in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Forced Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553455in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607962in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.732551in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.732551in}{0.612832in}}%
\pgfpathlineto{\pgfqpoint{2.607962in}{0.612832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.607962in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.732551in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.732551in}{0.612832in}}%
\pgfpathlineto{\pgfqpoint{2.607962in}{0.612832in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.607962in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763698in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.888286in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.888286in}{1.226037in}}%
\pgfpathlineto{\pgfqpoint{2.763698in}{1.226037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919433in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.044022in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.044022in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{2.919433in}{0.918249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075169in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.199757in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.199757in}{0.951358in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{0.951358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.075169in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.199757in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.199757in}{0.951358in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{0.951358in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.075169in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230904in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.355493in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.355493in}{0.732914in}}%
\pgfpathlineto{\pgfqpoint{3.230904in}{0.732914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553455in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393732in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553455in}{0.543720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393732in, y=0.501096in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553455in}{1.018263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393732in, y=0.975639in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670256in}{0.582508in}}%
\pgfpathlineto{\pgfqpoint{2.670256in}{0.643155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825992in}{1.179985in}}%
\pgfpathlineto{\pgfqpoint{2.825992in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981727in}{0.903254in}}%
\pgfpathlineto{\pgfqpoint{2.981727in}{0.933245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137463in}{0.904012in}}%
\pgfpathlineto{\pgfqpoint{3.137463in}{0.998704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293198in}{0.707228in}}%
\pgfpathlineto{\pgfqpoint{3.293198in}{0.758600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.553455in}{0.069176in}}{\pgfqpoint{0.856545in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.592389in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{3.371066in}{0.919444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553455in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.553455in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553455in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553455in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981727in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coordination Ring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{1.465527in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{1.465527in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565833in,y=1.378027in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Data-intensive approach}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{1.300965in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{1.300965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{1.213465in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{1.300965in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{1.300965in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.632500in}{1.213465in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982500in,y=1.213465in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Behavior cloning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{1.136404in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{1.136404in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565833in,y=1.048904in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Naive approaches}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{0.928092in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.928092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982500in,y=0.884342in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{0.807281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982500in,y=0.719781in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Self-play policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.642719in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{0.642719in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565833in,y=0.555219in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Reward-conditioned human models}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.478158in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{0.478158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982500in,y=0.390658in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Boltzmann rationality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.313596in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{0.313596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.313596in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{0.313596in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.632500in}{0.226096in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982500in,y=0.226096in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (MFVI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632500in}{0.061535in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.061535in}}%
\pgfpathlineto{\pgfqpoint{3.882500in}{0.149035in}}%
\pgfpathlineto{\pgfqpoint{3.632500in}{0.149035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982500in,y=0.061535in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (transformer)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prediction_concentration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423198in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{0.423198in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489386in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.665887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.665887in}{0.886716in}}%
\pgfpathlineto{\pgfqpoint{0.489386in}{0.886716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.489386in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.665887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.665887in}{0.886716in}}%
\pgfpathlineto{\pgfqpoint{0.489386in}{0.886716in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.489386in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710012in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.886514in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.886514in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{0.710012in}{0.733249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930639in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.107140in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.107140in}{0.904245in}}%
\pgfpathlineto{\pgfqpoint{0.930639in}{0.904245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.930639in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.107140in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.107140in}{0.904245in}}%
\pgfpathlineto{\pgfqpoint{0.930639in}{0.904245in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.930639in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151266in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{1.011515in}}%
\pgfpathlineto{\pgfqpoint{1.151266in}{1.011515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423198in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166352in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423198in}{0.404856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166352in, y=0.362231in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423198in}{0.740535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166352in, y=0.697910in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423198in}{1.076214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166352in, y=1.033589in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110796in,y=0.700705in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cross entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577636in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.577636in}{0.970423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798263in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{0.798263in}{0.783957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018890in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{1.018890in}{0.947628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239516in}{0.986044in}}%
\pgfpathlineto{\pgfqpoint{1.239516in}{1.036985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467323in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.349830in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423198in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.423198in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393955in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423198in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423198in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908576in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cramped Room}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733720in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.733720in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799908in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{1.799908in}{1.052357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.799908in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{1.799908in}{1.052357in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.799908in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020535in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.197036in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.197036in}{0.869629in}}%
\pgfpathlineto{\pgfqpoint{2.020535in}{0.869629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241161in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{2.241161in}{1.117465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.241161in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{2.241161in}{1.117465in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.241161in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461788in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.638290in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.638290in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{2.461788in}{1.066695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733720in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476874in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733720in}{0.404856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476874in, y=0.362231in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733720in}{0.740535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476874in, y=0.697910in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733720in}{1.076214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476874in, y=1.033589in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888159in}{0.951184in}}%
\pgfpathlineto{\pgfqpoint{1.888159in}{1.153531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108785in}{0.798051in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{0.941206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329412in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{2.329412in}{1.205353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550039in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{2.550039in}{1.144272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.777845in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{2.660352in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733720in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.733720in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704478in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733720in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733720in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219099in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Forced Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044243in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{3.044243in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110431in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{1.210818in}}%
\pgfpathlineto{\pgfqpoint{3.110431in}{1.210818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.110431in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{1.210818in}}%
\pgfpathlineto{\pgfqpoint{3.110431in}{1.210818in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.110431in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331057in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.507559in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.507559in}{0.928127in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.928127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551684in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.728185in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.728185in}{1.090202in}}%
\pgfpathlineto{\pgfqpoint{3.551684in}{1.090202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.551684in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.728185in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.728185in}{1.090202in}}%
\pgfpathlineto{\pgfqpoint{3.551684in}{1.090202in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.551684in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772311in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.948812in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.948812in}{1.067736in}}%
\pgfpathlineto{\pgfqpoint{3.772311in}{1.067736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044243in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787397in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044243in}{0.376233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787397in, y=0.333608in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044243in}{0.683289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787397in, y=0.640664in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044243in}{0.990345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787397in, y=0.947721in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044243in}{1.297401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787397in, y=1.254777in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198681in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{3.198681in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419308in}{0.894886in}}%
\pgfpathlineto{\pgfqpoint{3.419308in}{0.961367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639935in}{1.066878in}}%
\pgfpathlineto{\pgfqpoint{3.639935in}{1.113526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860561in}{1.040690in}}%
\pgfpathlineto{\pgfqpoint{3.860561in}{1.094783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.088368in}{1.169518in}}%
\pgfpathlineto{\pgfqpoint{3.970875in}{1.169518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044243in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.044243in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044243in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044243in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529621in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coordination Ring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{1.257215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=1.213465in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{1.136404in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{1.136404in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060833in,y=1.048904in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{\(\displaystyle \alpha\) = 0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.971842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.971842in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.127500in}{0.884342in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=0.884342in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (MFVI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.807281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=0.719781in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (transformer)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.642719in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.642719in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060833in,y=0.555219in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{\(\displaystyle \alpha\) = 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.478158in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.478158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.478158in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.478158in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.127500in}{0.390658in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=0.390658in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (MFVI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.313596in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.313596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=0.226096in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (transformer)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prediction_latent_dim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423198in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{0.423198in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489386in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.665887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.665887in}{0.886716in}}%
\pgfpathlineto{\pgfqpoint{0.489386in}{0.886716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.489386in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.665887in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.665887in}{0.886716in}}%
\pgfpathlineto{\pgfqpoint{0.489386in}{0.886716in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.489386in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710012in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.886514in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.886514in}{0.733249in}}%
\pgfpathlineto{\pgfqpoint{0.710012in}{0.733249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930639in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.107140in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.107140in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{0.930639in}{1.105853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.930639in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.107140in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.107140in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{0.930639in}{1.105853in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.930639in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151266in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{0.723165in}}%
\pgfpathlineto{\pgfqpoint{1.151266in}{0.723165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423198in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166352in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423198in}{0.404856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166352in, y=0.362231in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423198in}{0.740535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166352in, y=0.697910in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423198in}{1.076214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166352in, y=1.033589in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110796in,y=0.700705in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cross entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577636in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.577636in}{0.970423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798263in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{0.798263in}{0.783957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018890in}{1.017119in}}%
\pgfpathlineto{\pgfqpoint{1.018890in}{1.194588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239516in}{0.671807in}}%
\pgfpathlineto{\pgfqpoint{1.239516in}{0.774522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423198in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467323in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.349830in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423198in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{0.423198in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393955in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423198in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423198in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.393955in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908576in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cramped Room}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733720in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.733720in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799908in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{0.844017in}}%
\pgfpathlineto{\pgfqpoint{1.799908in}{0.844017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.799908in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.976409in}{0.844017in}}%
\pgfpathlineto{\pgfqpoint{1.799908in}{0.844017in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.799908in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020535in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.197036in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.197036in}{0.700009in}}%
\pgfpathlineto{\pgfqpoint{2.020535in}{0.700009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241161in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{1.163084in}}%
\pgfpathlineto{\pgfqpoint{2.241161in}{1.163084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.241161in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.417663in}{1.163084in}}%
\pgfpathlineto{\pgfqpoint{2.241161in}{1.163084in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.241161in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461788in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.638290in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.638290in}{0.731847in}}%
\pgfpathlineto{\pgfqpoint{2.461788in}{0.731847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733720in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476874in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733720in}{0.333724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476874in, y=0.291099in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733720in}{0.598271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476874in, y=0.555646in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733720in}{0.862818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476874in, y=0.820194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733720in}{1.127365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476874in, y=1.084741in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888159in}{0.764283in}}%
\pgfpathlineto{\pgfqpoint{1.888159in}{0.923751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108785in}{0.643599in}}%
\pgfpathlineto{\pgfqpoint{2.108785in}{0.756419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329412in}{1.054079in}}%
\pgfpathlineto{\pgfqpoint{2.329412in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550039in}{0.673115in}}%
\pgfpathlineto{\pgfqpoint{2.550039in}{0.790579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733720in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.777845in}{1.017186in}}%
\pgfpathlineto{\pgfqpoint{2.660352in}{1.017186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733720in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{1.733720in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704478in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733720in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733720in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219099in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Forced Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044243in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{3.044243in}{1.332234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110431in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{0.960268in}}%
\pgfpathlineto{\pgfqpoint{3.110431in}{0.960268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.110431in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.286932in}{0.960268in}}%
\pgfpathlineto{\pgfqpoint{3.110431in}{0.960268in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.110431in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331057in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.507559in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.507559in}{0.739618in}}%
\pgfpathlineto{\pgfqpoint{3.331057in}{0.739618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551684in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.728185in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.728185in}{1.248739in}}%
\pgfpathlineto{\pgfqpoint{3.551684in}{1.248739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.551684in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.728185in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.728185in}{1.248739in}}%
\pgfpathlineto{\pgfqpoint{3.551684in}{1.248739in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.551684in}{0.069176in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772311in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.948812in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.948812in}{0.739338in}}%
\pgfpathlineto{\pgfqpoint{3.772311in}{0.739338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044243in}{0.069176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884520in, y=0.026552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044243in}{0.548513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884520in, y=0.505889in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044243in}{1.027850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884520in, y=0.985225in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198681in}{0.912444in}}%
\pgfpathlineto{\pgfqpoint{3.198681in}{1.008092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419308in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{3.419308in}{0.765563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639935in}{1.225390in}}%
\pgfpathlineto{\pgfqpoint{3.639935in}{1.272089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860561in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{3.860561in}{0.762416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.044243in}{0.069176in}}{\pgfqpoint{0.970757in}{1.263058in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.088368in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{3.970875in}{0.928032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044243in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{3.044243in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015000in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044243in}{0.069176in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{0.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044243in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{4.015000in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529621in,y=1.415568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coordination Ring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{1.257215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=1.213465in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{1.136404in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{1.136404in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060833in,y=1.048904in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{\textit{n} = 1,000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.971842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.971842in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.127500in}{0.884342in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=0.884342in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (MFVI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.807281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=0.719781in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (transformer)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.642719in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.642719in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060833in,y=0.555219in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{\textit{n} = 100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.478158in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.478158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.390658in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.478158in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.478158in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.127500in}{0.390658in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=0.390658in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (MFVI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.226096in}}%
\pgfpathlineto{\pgfqpoint{4.377500in}{0.313596in}}%
\pgfpathlineto{\pgfqpoint{4.127500in}{0.313596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477500in,y=0.226096in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (transformer)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prediction_stay_no_stay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{5.319734in}}%
\pgfpathlineto{\pgfqpoint{0.338937in}{5.319734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391429in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{4.504122in}}%
\pgfpathlineto{\pgfqpoint{0.391429in}{4.504122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.391429in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{4.504122in}}%
\pgfpathlineto{\pgfqpoint{0.391429in}{4.504122in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.391429in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478915in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{4.523350in}}%
\pgfpathlineto{\pgfqpoint{0.478915in}{4.523350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.478915in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{4.523350in}}%
\pgfpathlineto{\pgfqpoint{0.478915in}{4.523350in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.478915in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566401in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{4.567904in}}%
\pgfpathlineto{\pgfqpoint{0.566401in}{4.567904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.566401in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{4.567904in}}%
\pgfpathlineto{\pgfqpoint{0.566401in}{4.567904in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.566401in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653887in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{4.605408in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{4.605408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.653887in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{4.605408in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{4.605408in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.653887in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741373in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{4.726767in}}%
\pgfpathlineto{\pgfqpoint{0.741373in}{4.726767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.741373in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{4.726767in}}%
\pgfpathlineto{\pgfqpoint{0.741373in}{4.726767in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.741373in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828860in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{5.218322in}}%
\pgfpathlineto{\pgfqpoint{0.828860in}{5.218322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916346in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{4.701431in}}%
\pgfpathlineto{\pgfqpoint{0.916346in}{4.701431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003832in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.073821in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.073821in}{4.873405in}}%
\pgfpathlineto{\pgfqpoint{1.003832in}{4.873405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091318in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{4.647190in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{4.647190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.091318in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{4.647190in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{4.647190in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.091318in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178804in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.248793in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.248793in}{4.555645in}}%
\pgfpathlineto{\pgfqpoint{1.178804in}{4.555645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{4.159518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=4.116894in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{4.559991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=4.517367in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{4.960463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=4.917839in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123659in,y=4.739626in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cramped Room}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426423in}{4.467285in}}%
\pgfpathlineto{\pgfqpoint{0.426423in}{4.540959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513909in}{4.483120in}}%
\pgfpathlineto{\pgfqpoint{0.513909in}{4.563581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601395in}{4.547411in}}%
\pgfpathlineto{\pgfqpoint{0.601395in}{4.588398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688882in}{4.554107in}}%
\pgfpathlineto{\pgfqpoint{0.688882in}{4.656710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776368in}{4.673689in}}%
\pgfpathlineto{\pgfqpoint{0.776368in}{4.779845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863854in}{5.172157in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{5.264486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951340in}{4.668002in}}%
\pgfpathlineto{\pgfqpoint{0.951340in}{4.734859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038826in}{4.853370in}}%
\pgfpathlineto{\pgfqpoint{1.038826in}{4.893440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126313in}{4.597257in}}%
\pgfpathlineto{\pgfqpoint{1.126313in}{4.697122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213799in}{4.525398in}}%
\pgfpathlineto{\pgfqpoint{1.213799in}{4.585893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382680in}{4.877069in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{4.877069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{0.338937in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301285in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{4.159518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{5.319734in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820111in,y=5.403068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cross entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{5.319734in}}%
\pgfpathlineto{\pgfqpoint{1.734342in}{5.319734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786834in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{5.226308in}}%
\pgfpathlineto{\pgfqpoint{1.786834in}{5.226308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.786834in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{5.226308in}}%
\pgfpathlineto{\pgfqpoint{1.786834in}{5.226308in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.786834in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874320in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{5.211757in}}%
\pgfpathlineto{\pgfqpoint{1.874320in}{5.211757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.874320in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{5.211757in}}%
\pgfpathlineto{\pgfqpoint{1.874320in}{5.211757in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.874320in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961806in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{5.201147in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{5.201147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.961806in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{5.201147in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{5.201147in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.961806in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049292in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{5.181174in}}%
\pgfpathlineto{\pgfqpoint{2.049292in}{5.181174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.049292in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{5.181174in}}%
\pgfpathlineto{\pgfqpoint{2.049292in}{5.181174in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.049292in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136778in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{5.159871in}}%
\pgfpathlineto{\pgfqpoint{2.136778in}{5.159871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.136778in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{5.159871in}}%
\pgfpathlineto{\pgfqpoint{2.136778in}{5.159871in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.136778in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224265in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{4.399294in}}%
\pgfpathlineto{\pgfqpoint{2.224265in}{4.399294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311751in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{4.972873in}}%
\pgfpathlineto{\pgfqpoint{2.311751in}{4.972873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399237in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.469226in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.469226in}{4.436176in}}%
\pgfpathlineto{\pgfqpoint{2.399237in}{4.436176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486723in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{5.084946in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{5.084946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.486723in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{5.084946in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{5.084946in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.486723in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574209in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.644198in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.644198in}{5.202589in}}%
\pgfpathlineto{\pgfqpoint{2.574209in}{5.202589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{4.159518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470495in, y=4.116894in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{4.461147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407995in, y=4.418523in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{4.762776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407995in, y=4.720151in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{5.064404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407995in, y=5.021780in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821828in}{5.188131in}}%
\pgfpathlineto{\pgfqpoint{1.821828in}{5.264486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909314in}{5.172730in}}%
\pgfpathlineto{\pgfqpoint{1.909314in}{5.250784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996800in}{5.158132in}}%
\pgfpathlineto{\pgfqpoint{1.996800in}{5.244162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084287in}{5.135896in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{5.226452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171773in}{5.113173in}}%
\pgfpathlineto{\pgfqpoint{2.171773in}{5.206568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259259in}{4.365939in}}%
\pgfpathlineto{\pgfqpoint{2.259259in}{4.432649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346745in}{4.898927in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{5.046819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434231in}{4.382687in}}%
\pgfpathlineto{\pgfqpoint{2.434231in}{4.489665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521718in}{5.032556in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{5.137336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609204in}{5.159419in}}%
\pgfpathlineto{\pgfqpoint{2.609204in}{5.245760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.778085in}{4.410876in}}%
\pgfpathlineto{\pgfqpoint{2.652947in}{4.410876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{1.734342in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696690in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{4.159518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{5.319734in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215516in,y=5.403068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.319734in}}%
\pgfpathlineto{\pgfqpoint{3.129747in}{5.319734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182238in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{4.614970in}}%
\pgfpathlineto{\pgfqpoint{3.182238in}{4.614970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.182238in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{4.614970in}}%
\pgfpathlineto{\pgfqpoint{3.182238in}{4.614970in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.182238in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269725in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{4.673230in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{4.673230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.269725in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{4.673230in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{4.673230in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.269725in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357211in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{4.717156in}}%
\pgfpathlineto{\pgfqpoint{3.357211in}{4.717156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.357211in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{4.717156in}}%
\pgfpathlineto{\pgfqpoint{3.357211in}{4.717156in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.357211in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444697in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{4.829763in}}%
\pgfpathlineto{\pgfqpoint{3.444697in}{4.829763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.444697in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{4.829763in}}%
\pgfpathlineto{\pgfqpoint{3.444697in}{4.829763in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.444697in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532183in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{5.138491in}}%
\pgfpathlineto{\pgfqpoint{3.532183in}{5.138491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.532183in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{5.138491in}}%
\pgfpathlineto{\pgfqpoint{3.532183in}{5.138491in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.532183in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619670in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.689658in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.689658in}{5.128853in}}%
\pgfpathlineto{\pgfqpoint{3.619670in}{5.128853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707156in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.777145in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.777145in}{4.808910in}}%
\pgfpathlineto{\pgfqpoint{3.707156in}{4.808910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794642in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.864631in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.864631in}{4.790340in}}%
\pgfpathlineto{\pgfqpoint{3.794642in}{4.790340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882128in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{4.884356in}}%
\pgfpathlineto{\pgfqpoint{3.882128in}{4.884356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.882128in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{4.884356in}}%
\pgfpathlineto{\pgfqpoint{3.882128in}{4.884356in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.882128in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969614in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.039603in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.039603in}{4.694905in}}%
\pgfpathlineto{\pgfqpoint{3.969614in}{4.694905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{4.159518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=4.116894in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{4.613733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=4.571109in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{5.067947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=5.025323in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217233in}{4.541726in}}%
\pgfpathlineto{\pgfqpoint{3.217233in}{4.688215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304719in}{4.580418in}}%
\pgfpathlineto{\pgfqpoint{3.304719in}{4.766042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392205in}{4.693230in}}%
\pgfpathlineto{\pgfqpoint{3.392205in}{4.741081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479692in}{4.720636in}}%
\pgfpathlineto{\pgfqpoint{3.479692in}{4.938890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567178in}{5.012496in}}%
\pgfpathlineto{\pgfqpoint{3.567178in}{5.264486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654664in}{5.031530in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{5.226175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742150in}{4.786426in}}%
\pgfpathlineto{\pgfqpoint{3.742150in}{4.831394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829636in}{4.739390in}}%
\pgfpathlineto{\pgfqpoint{3.829636in}{4.841289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917123in}{4.790471in}}%
\pgfpathlineto{\pgfqpoint{3.917123in}{4.978241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004609in}{4.647272in}}%
\pgfpathlineto{\pgfqpoint{4.004609in}{4.742537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.173490in}{4.890548in}}%
\pgfpathlineto{\pgfqpoint{4.048352in}{4.890548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{3.129747in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092095in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{4.159518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{5.319734in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.610921in,y=5.403068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cross ent. (no stay)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{5.319734in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{5.319734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577643in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{5.177248in}}%
\pgfpathlineto{\pgfqpoint{4.577643in}{5.177248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.577643in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{5.177248in}}%
\pgfpathlineto{\pgfqpoint{4.577643in}{5.177248in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.577643in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665130in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{5.148247in}}%
\pgfpathlineto{\pgfqpoint{4.665130in}{5.148247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.665130in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{5.148247in}}%
\pgfpathlineto{\pgfqpoint{4.665130in}{5.148247in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.665130in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752616in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{4.971080in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{4.971080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.752616in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{4.971080in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{4.971080in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.752616in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840102in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{5.010902in}}%
\pgfpathlineto{\pgfqpoint{4.840102in}{5.010902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.840102in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{5.010902in}}%
\pgfpathlineto{\pgfqpoint{4.840102in}{5.010902in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.840102in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927588in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{4.913390in}}%
\pgfpathlineto{\pgfqpoint{4.927588in}{4.913390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.927588in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{4.913390in}}%
\pgfpathlineto{\pgfqpoint{4.927588in}{4.913390in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.927588in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015074in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.085063in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.085063in}{4.826414in}}%
\pgfpathlineto{\pgfqpoint{5.015074in}{4.826414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102561in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.172550in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.172550in}{4.753783in}}%
\pgfpathlineto{\pgfqpoint{5.102561in}{4.753783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190047in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{4.856498in}}%
\pgfpathlineto{\pgfqpoint{5.190047in}{4.856498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277533in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{4.914182in}}%
\pgfpathlineto{\pgfqpoint{5.277533in}{4.914182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.277533in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{4.914182in}}%
\pgfpathlineto{\pgfqpoint{5.277533in}{4.914182in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.277533in}{4.159518in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365019in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.435008in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.435008in}{5.044330in}}%
\pgfpathlineto{\pgfqpoint{5.365019in}{5.044330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{4.159518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261305in, y=4.116894in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{4.472388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198805in, y=4.429764in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{4.785258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198805in, y=4.742633in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{5.098127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198805in, y=5.055503in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612638in}{5.090011in}}%
\pgfpathlineto{\pgfqpoint{4.612638in}{5.264486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700124in}{5.036233in}}%
\pgfpathlineto{\pgfqpoint{4.700124in}{5.260260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787610in}{4.929541in}}%
\pgfpathlineto{\pgfqpoint{4.787610in}{5.012620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875097in}{4.913470in}}%
\pgfpathlineto{\pgfqpoint{4.875097in}{5.108334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962583in}{4.822691in}}%
\pgfpathlineto{\pgfqpoint{4.962583in}{5.004089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050069in}{4.744713in}}%
\pgfpathlineto{\pgfqpoint{5.050069in}{4.908116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137555in}{4.695113in}}%
\pgfpathlineto{\pgfqpoint{5.137555in}{4.812453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225041in}{4.726793in}}%
\pgfpathlineto{\pgfqpoint{5.225041in}{4.986203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312528in}{4.805740in}}%
\pgfpathlineto{\pgfqpoint{5.312528in}{5.022624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400014in}{4.934621in}}%
\pgfpathlineto{\pgfqpoint{5.400014in}{5.154039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{4.159518in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.568895in}{4.472388in}}%
\pgfpathlineto{\pgfqpoint{5.443757in}{4.472388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487500in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{4.159518in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{4.159518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{5.319734in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{5.319734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.006326in,y=5.403068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Acc. (no stay)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{3.927475in}}%
\pgfpathlineto{\pgfqpoint{0.338937in}{3.927475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391429in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{3.172814in}}%
\pgfpathlineto{\pgfqpoint{0.391429in}{3.172814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.391429in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{3.172814in}}%
\pgfpathlineto{\pgfqpoint{0.391429in}{3.172814in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.391429in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478915in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{3.186066in}}%
\pgfpathlineto{\pgfqpoint{0.478915in}{3.186066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.478915in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{3.186066in}}%
\pgfpathlineto{\pgfqpoint{0.478915in}{3.186066in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.478915in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566401in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{3.254608in}}%
\pgfpathlineto{\pgfqpoint{0.566401in}{3.254608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.566401in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{3.254608in}}%
\pgfpathlineto{\pgfqpoint{0.566401in}{3.254608in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.566401in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653887in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{3.346586in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{3.346586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.653887in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{3.346586in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{3.346586in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.653887in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741373in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{3.597559in}}%
\pgfpathlineto{\pgfqpoint{0.741373in}{3.597559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.741373in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{3.597559in}}%
\pgfpathlineto{\pgfqpoint{0.741373in}{3.597559in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.741373in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828860in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{3.773752in}}%
\pgfpathlineto{\pgfqpoint{0.828860in}{3.773752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916346in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{3.389841in}}%
\pgfpathlineto{\pgfqpoint{0.916346in}{3.389841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003832in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.073821in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.073821in}{3.481739in}}%
\pgfpathlineto{\pgfqpoint{1.003832in}{3.481739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091318in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{3.346891in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{3.346891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.091318in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{3.346891in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{3.346891in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.091318in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178804in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.248793in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.248793in}{3.239164in}}%
\pgfpathlineto{\pgfqpoint{1.178804in}{3.239164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{2.767259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=2.724635in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{3.163056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=3.120432in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{3.558854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=3.516229in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123659in,y=3.347367in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Forced Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426423in}{3.145920in}}%
\pgfpathlineto{\pgfqpoint{0.426423in}{3.199709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513909in}{3.157572in}}%
\pgfpathlineto{\pgfqpoint{0.513909in}{3.214559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601395in}{3.226089in}}%
\pgfpathlineto{\pgfqpoint{0.601395in}{3.283127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688882in}{3.281131in}}%
\pgfpathlineto{\pgfqpoint{0.688882in}{3.412041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776368in}{3.458818in}}%
\pgfpathlineto{\pgfqpoint{0.776368in}{3.736300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863854in}{3.675276in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{3.872227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951340in}{3.327759in}}%
\pgfpathlineto{\pgfqpoint{0.951340in}{3.451924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038826in}{3.464786in}}%
\pgfpathlineto{\pgfqpoint{1.038826in}{3.498692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126313in}{3.287244in}}%
\pgfpathlineto{\pgfqpoint{1.126313in}{3.406537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213799in}{3.196965in}}%
\pgfpathlineto{\pgfqpoint{1.213799in}{3.281362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382680in}{3.476433in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{3.476433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{0.338937in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301285in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{2.767259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{3.927475in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{3.927475in}}%
\pgfpathlineto{\pgfqpoint{1.734342in}{3.927475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786834in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{3.781863in}}%
\pgfpathlineto{\pgfqpoint{1.786834in}{3.781863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.786834in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{3.781863in}}%
\pgfpathlineto{\pgfqpoint{1.786834in}{3.781863in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.786834in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874320in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{3.779723in}}%
\pgfpathlineto{\pgfqpoint{1.874320in}{3.779723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.874320in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{3.779723in}}%
\pgfpathlineto{\pgfqpoint{1.874320in}{3.779723in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.874320in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961806in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{3.760204in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{3.760204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.961806in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{3.760204in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{3.760204in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.961806in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049292in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{3.724686in}}%
\pgfpathlineto{\pgfqpoint{2.049292in}{3.724686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.049292in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{3.724686in}}%
\pgfpathlineto{\pgfqpoint{2.049292in}{3.724686in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.049292in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136778in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{3.687919in}}%
\pgfpathlineto{\pgfqpoint{2.136778in}{3.687919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.136778in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{3.687919in}}%
\pgfpathlineto{\pgfqpoint{2.136778in}{3.687919in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.136778in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224265in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{3.131627in}}%
\pgfpathlineto{\pgfqpoint{2.224265in}{3.131627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311751in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{3.413583in}}%
\pgfpathlineto{\pgfqpoint{2.311751in}{3.413583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399237in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.469226in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.469226in}{3.080807in}}%
\pgfpathlineto{\pgfqpoint{2.399237in}{3.080807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486723in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{3.671144in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{3.671144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.486723in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{3.671144in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{3.671144in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.486723in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574209in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.644198in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.644198in}{3.754498in}}%
\pgfpathlineto{\pgfqpoint{2.574209in}{3.754498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{2.767259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470495in, y=2.724635in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{3.110769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407995in, y=3.068145in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{3.454279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407995in, y=3.411654in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{3.797788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407995in, y=3.755164in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821828in}{3.693438in}}%
\pgfpathlineto{\pgfqpoint{1.821828in}{3.870288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909314in}{3.687220in}}%
\pgfpathlineto{\pgfqpoint{1.909314in}{3.872227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996800in}{3.651521in}}%
\pgfpathlineto{\pgfqpoint{1.996800in}{3.868888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084287in}{3.621734in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{3.827639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171773in}{3.569541in}}%
\pgfpathlineto{\pgfqpoint{2.171773in}{3.806296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259259in}{3.057856in}}%
\pgfpathlineto{\pgfqpoint{2.259259in}{3.205398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346745in}{3.240122in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{3.587043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434231in}{3.003173in}}%
\pgfpathlineto{\pgfqpoint{2.434231in}{3.158441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521718in}{3.560255in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{3.782033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609204in}{3.645848in}}%
\pgfpathlineto{\pgfqpoint{2.609204in}{3.863149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.778085in}{3.053517in}}%
\pgfpathlineto{\pgfqpoint{2.652947in}{3.053517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.734342in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696690in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{2.767259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{3.927475in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{3.927475in}}%
\pgfpathlineto{\pgfqpoint{3.129747in}{3.927475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182238in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{3.096546in}}%
\pgfpathlineto{\pgfqpoint{3.182238in}{3.096546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.182238in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{3.096546in}}%
\pgfpathlineto{\pgfqpoint{3.182238in}{3.096546in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.182238in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269725in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{3.119275in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{3.119275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.269725in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{3.119275in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{3.119275in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.269725in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357211in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{3.357211in}{3.215071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.357211in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{3.357211in}{3.215071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.357211in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444697in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.287494in}}%
\pgfpathlineto{\pgfqpoint{3.444697in}{3.287494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.444697in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{3.287494in}}%
\pgfpathlineto{\pgfqpoint{3.444697in}{3.287494in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.444697in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532183in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{3.687737in}}%
\pgfpathlineto{\pgfqpoint{3.532183in}{3.687737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.532183in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{3.687737in}}%
\pgfpathlineto{\pgfqpoint{3.532183in}{3.687737in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.532183in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619670in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.689658in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.689658in}{3.689279in}}%
\pgfpathlineto{\pgfqpoint{3.619670in}{3.689279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707156in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.777145in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.777145in}{3.335582in}}%
\pgfpathlineto{\pgfqpoint{3.707156in}{3.335582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794642in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.864631in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.864631in}{3.314616in}}%
\pgfpathlineto{\pgfqpoint{3.794642in}{3.314616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882128in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{3.384153in}}%
\pgfpathlineto{\pgfqpoint{3.882128in}{3.384153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.882128in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{3.384153in}}%
\pgfpathlineto{\pgfqpoint{3.882128in}{3.384153in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.882128in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969614in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.039603in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.039603in}{3.203688in}}%
\pgfpathlineto{\pgfqpoint{3.969614in}{3.203688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{2.767259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=2.724635in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{3.126970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=3.084346in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{3.486681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=3.444057in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{3.846392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=3.803767in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217233in}{3.046562in}}%
\pgfpathlineto{\pgfqpoint{3.217233in}{3.146529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304719in}{3.063436in}}%
\pgfpathlineto{\pgfqpoint{3.304719in}{3.175113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392205in}{3.202913in}}%
\pgfpathlineto{\pgfqpoint{3.392205in}{3.227230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479692in}{3.222875in}}%
\pgfpathlineto{\pgfqpoint{3.479692in}{3.352114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567178in}{3.560612in}}%
\pgfpathlineto{\pgfqpoint{3.567178in}{3.814863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654664in}{3.506331in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{3.872227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742150in}{3.324838in}}%
\pgfpathlineto{\pgfqpoint{3.742150in}{3.346326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829636in}{3.280463in}}%
\pgfpathlineto{\pgfqpoint{3.829636in}{3.348770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917123in}{3.335857in}}%
\pgfpathlineto{\pgfqpoint{3.917123in}{3.432449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004609in}{3.176815in}}%
\pgfpathlineto{\pgfqpoint{4.004609in}{3.230561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.173490in}{3.346191in}}%
\pgfpathlineto{\pgfqpoint{4.048352in}{3.346191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{3.129747in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092095in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{2.767259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{3.927475in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{3.927475in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{3.927475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577643in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{3.768186in}}%
\pgfpathlineto{\pgfqpoint{4.577643in}{3.768186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.577643in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{3.768186in}}%
\pgfpathlineto{\pgfqpoint{4.577643in}{3.768186in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.577643in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665130in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{3.759067in}}%
\pgfpathlineto{\pgfqpoint{4.665130in}{3.759067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.665130in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{3.759067in}}%
\pgfpathlineto{\pgfqpoint{4.665130in}{3.759067in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.665130in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752616in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{3.457046in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.457046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.752616in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{3.457046in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{3.457046in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.752616in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840102in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{3.661969in}}%
\pgfpathlineto{\pgfqpoint{4.840102in}{3.661969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.840102in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{3.661969in}}%
\pgfpathlineto{\pgfqpoint{4.840102in}{3.661969in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.840102in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927588in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{3.490920in}}%
\pgfpathlineto{\pgfqpoint{4.927588in}{3.490920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.927588in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{3.490920in}}%
\pgfpathlineto{\pgfqpoint{4.927588in}{3.490920in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.927588in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015074in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.085063in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.085063in}{3.327082in}}%
\pgfpathlineto{\pgfqpoint{5.015074in}{3.327082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102561in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.172550in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.172550in}{3.178617in}}%
\pgfpathlineto{\pgfqpoint{5.102561in}{3.178617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190047in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{3.331687in}}%
\pgfpathlineto{\pgfqpoint{5.190047in}{3.331687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277533in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{3.451955in}}%
\pgfpathlineto{\pgfqpoint{5.277533in}{3.451955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.277533in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{3.451955in}}%
\pgfpathlineto{\pgfqpoint{5.277533in}{3.451955in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.277533in}{2.767259in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365019in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.435008in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.435008in}{3.606617in}}%
\pgfpathlineto{\pgfqpoint{5.365019in}{3.606617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{2.767259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261305in, y=2.724635in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{3.074577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198805in, y=3.031953in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{3.381896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198805in, y=3.339271in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{3.689214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198805in, y=3.646590in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612638in}{3.664146in}}%
\pgfpathlineto{\pgfqpoint{4.612638in}{3.872227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700124in}{3.667229in}}%
\pgfpathlineto{\pgfqpoint{4.700124in}{3.850905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787610in}{3.424167in}}%
\pgfpathlineto{\pgfqpoint{4.787610in}{3.489925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875097in}{3.574125in}}%
\pgfpathlineto{\pgfqpoint{4.875097in}{3.749814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962583in}{3.413487in}}%
\pgfpathlineto{\pgfqpoint{4.962583in}{3.568354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050069in}{3.217693in}}%
\pgfpathlineto{\pgfqpoint{5.050069in}{3.436471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137555in}{3.141273in}}%
\pgfpathlineto{\pgfqpoint{5.137555in}{3.215960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225041in}{3.223273in}}%
\pgfpathlineto{\pgfqpoint{5.225041in}{3.440101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312528in}{3.372580in}}%
\pgfpathlineto{\pgfqpoint{5.312528in}{3.531330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400014in}{3.527894in}}%
\pgfpathlineto{\pgfqpoint{5.400014in}{3.685340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{2.767259in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.568895in}{3.074577in}}%
\pgfpathlineto{\pgfqpoint{5.443757in}{3.074577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487500in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{2.767259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{3.927475in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{3.927475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{2.535216in}}%
\pgfpathlineto{\pgfqpoint{0.338937in}{2.535216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391429in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{1.813404in}}%
\pgfpathlineto{\pgfqpoint{0.391429in}{1.813404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.391429in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.461418in}{1.813404in}}%
\pgfpathlineto{\pgfqpoint{0.391429in}{1.813404in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.391429in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478915in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{1.829948in}}%
\pgfpathlineto{\pgfqpoint{0.478915in}{1.829948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.478915in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.548904in}{1.829948in}}%
\pgfpathlineto{\pgfqpoint{0.478915in}{1.829948in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.478915in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566401in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{0.566401in}{1.861938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.566401in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.636390in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{0.566401in}{1.861938in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.566401in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653887in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{2.117476in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{2.117476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.653887in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.723876in}{2.117476in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{2.117476in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.653887in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741373in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{2.397569in}}%
\pgfpathlineto{\pgfqpoint{0.741373in}{2.397569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.741373in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{2.397569in}}%
\pgfpathlineto{\pgfqpoint{0.741373in}{2.397569in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.741373in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828860in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{2.307893in}}%
\pgfpathlineto{\pgfqpoint{0.828860in}{2.307893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916346in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{2.015525in}}%
\pgfpathlineto{\pgfqpoint{0.916346in}{2.015525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003832in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.073821in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.073821in}{2.059693in}}%
\pgfpathlineto{\pgfqpoint{1.003832in}{2.059693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091318in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{2.086391in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{2.086391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.091318in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{2.086391in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{2.086391in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.091318in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178804in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.248793in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.248793in}{1.910238in}}%
\pgfpathlineto{\pgfqpoint{1.178804in}{1.910238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{1.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=1.332376in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{1.757672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=1.715048in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{2.140344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=2.097720in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338937in}{2.523016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179215in, y=2.480392in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123659in,y=1.955108in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coordination Ring}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426423in}{1.788951in}}%
\pgfpathlineto{\pgfqpoint{0.426423in}{1.837857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513909in}{1.803666in}}%
\pgfpathlineto{\pgfqpoint{0.513909in}{1.856230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601395in}{1.848462in}}%
\pgfpathlineto{\pgfqpoint{0.601395in}{1.875414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688882in}{2.074701in}}%
\pgfpathlineto{\pgfqpoint{0.688882in}{2.160252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776368in}{2.315171in}}%
\pgfpathlineto{\pgfqpoint{0.776368in}{2.479968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863854in}{2.270756in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{2.345029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951340in}{2.002167in}}%
\pgfpathlineto{\pgfqpoint{0.951340in}{2.028883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038826in}{2.047600in}}%
\pgfpathlineto{\pgfqpoint{1.038826in}{2.071785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126313in}{2.048212in}}%
\pgfpathlineto{\pgfqpoint{1.126313in}{2.124571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213799in}{1.889525in}}%
\pgfpathlineto{\pgfqpoint{1.213799in}{1.930951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.338937in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382680in}{2.060656in}}%
\pgfpathlineto{\pgfqpoint{1.257542in}{2.060656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.338937in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301285in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{1.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338937in}{2.535216in}}%
\pgfpathlineto{\pgfqpoint{1.301285in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{2.535216in}}%
\pgfpathlineto{\pgfqpoint{1.734342in}{2.535216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786834in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{2.413870in}}%
\pgfpathlineto{\pgfqpoint{1.786834in}{2.413870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.786834in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.856822in}{2.413870in}}%
\pgfpathlineto{\pgfqpoint{1.786834in}{2.413870in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.786834in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874320in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{2.404422in}}%
\pgfpathlineto{\pgfqpoint{1.874320in}{2.404422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.874320in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{2.404422in}}%
\pgfpathlineto{\pgfqpoint{1.874320in}{2.404422in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.874320in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961806in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{2.396132in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{2.396132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.961806in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.031795in}{2.396132in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{2.396132in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.961806in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049292in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{2.350681in}}%
\pgfpathlineto{\pgfqpoint{2.049292in}{2.350681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.049292in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{2.350681in}}%
\pgfpathlineto{\pgfqpoint{2.049292in}{2.350681in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.049292in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136778in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{2.284385in}}%
\pgfpathlineto{\pgfqpoint{2.136778in}{2.284385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.136778in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{2.284385in}}%
\pgfpathlineto{\pgfqpoint{2.136778in}{2.284385in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.136778in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224265in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{1.846582in}}%
\pgfpathlineto{\pgfqpoint{2.224265in}{1.846582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311751in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{2.029082in}}%
\pgfpathlineto{\pgfqpoint{2.311751in}{2.029082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399237in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.469226in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.469226in}{1.832058in}}%
\pgfpathlineto{\pgfqpoint{2.399237in}{1.832058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486723in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{2.178726in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{2.178726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.486723in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{2.178726in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{2.178726in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.486723in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574209in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.644198in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.644198in}{2.320051in}}%
\pgfpathlineto{\pgfqpoint{2.574209in}{2.320051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{1.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470495in, y=1.332376in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{1.785035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407995in, y=1.742410in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734342in}{2.195069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407995in, y=2.152445in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821828in}{2.347773in}}%
\pgfpathlineto{\pgfqpoint{1.821828in}{2.479968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909314in}{2.357370in}}%
\pgfpathlineto{\pgfqpoint{1.909314in}{2.451474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996800in}{2.327914in}}%
\pgfpathlineto{\pgfqpoint{1.996800in}{2.464350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084287in}{2.288622in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{2.412739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171773in}{2.218231in}}%
\pgfpathlineto{\pgfqpoint{2.171773in}{2.350539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259259in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{2.259259in}{1.884599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346745in}{1.971768in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{2.086396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434231in}{1.789582in}}%
\pgfpathlineto{\pgfqpoint{2.434231in}{1.874534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521718in}{2.116136in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{2.241316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609204in}{2.240225in}}%
\pgfpathlineto{\pgfqpoint{2.609204in}{2.399877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734342in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.778085in}{1.716696in}}%
\pgfpathlineto{\pgfqpoint{2.652947in}{1.716696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{1.734342in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696690in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{1.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734342in}{2.535216in}}%
\pgfpathlineto{\pgfqpoint{2.696690in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{2.535216in}}%
\pgfpathlineto{\pgfqpoint{3.129747in}{2.535216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182238in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{1.680382in}}%
\pgfpathlineto{\pgfqpoint{3.182238in}{1.680382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.182238in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.252227in}{1.680382in}}%
\pgfpathlineto{\pgfqpoint{3.182238in}{1.680382in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.182238in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269725in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.713203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.269725in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.339714in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{3.269725in}{1.713203in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.269725in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357211in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{1.753836in}}%
\pgfpathlineto{\pgfqpoint{3.357211in}{1.753836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.357211in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.427200in}{1.753836in}}%
\pgfpathlineto{\pgfqpoint{3.357211in}{1.753836in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.357211in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444697in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{1.992085in}}%
\pgfpathlineto{\pgfqpoint{3.444697in}{1.992085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.444697in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.514686in}{1.992085in}}%
\pgfpathlineto{\pgfqpoint{3.444697in}{1.992085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.444697in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532183in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{2.383887in}}%
\pgfpathlineto{\pgfqpoint{3.532183in}{2.383887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.532183in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.602172in}{2.383887in}}%
\pgfpathlineto{\pgfqpoint{3.532183in}{2.383887in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.532183in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619670in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.689658in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.689658in}{2.045051in}}%
\pgfpathlineto{\pgfqpoint{3.619670in}{2.045051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707156in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.777145in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.777145in}{1.897398in}}%
\pgfpathlineto{\pgfqpoint{3.707156in}{1.897398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794642in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.864631in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.864631in}{1.886763in}}%
\pgfpathlineto{\pgfqpoint{3.794642in}{1.886763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882128in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{2.018000in}}%
\pgfpathlineto{\pgfqpoint{3.882128in}{2.018000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.882128in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.952117in}{2.018000in}}%
\pgfpathlineto{\pgfqpoint{3.882128in}{2.018000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.882128in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969614in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.039603in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.039603in}{1.809447in}}%
\pgfpathlineto{\pgfqpoint{3.969614in}{1.809447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{1.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=1.332376in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{1.717997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=1.675372in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{2.060993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=2.018369in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129747in}{2.403990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970025in, y=2.361366in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217233in}{1.654890in}}%
\pgfpathlineto{\pgfqpoint{3.217233in}{1.705874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304719in}{1.674877in}}%
\pgfpathlineto{\pgfqpoint{3.304719in}{1.751529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392205in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{3.392205in}{1.767975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479692in}{1.917577in}}%
\pgfpathlineto{\pgfqpoint{3.479692in}{2.066592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567178in}{2.287806in}}%
\pgfpathlineto{\pgfqpoint{3.567178in}{2.479968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654664in}{1.995613in}}%
\pgfpathlineto{\pgfqpoint{3.654664in}{2.094488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742150in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{3.742150in}{1.907185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829636in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{3.829636in}{1.906557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917123in}{1.965959in}}%
\pgfpathlineto{\pgfqpoint{3.917123in}{2.070040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004609in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{4.004609in}{1.830074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.129747in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.173490in}{1.927032in}}%
\pgfpathlineto{\pgfqpoint{4.048352in}{1.927032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{3.129747in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092095in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{1.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129747in}{2.535216in}}%
\pgfpathlineto{\pgfqpoint{4.092095in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{2.535216in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.535216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577643in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{2.426807in}}%
\pgfpathlineto{\pgfqpoint{4.577643in}{2.426807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.577643in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.647632in}{2.426807in}}%
\pgfpathlineto{\pgfqpoint{4.577643in}{2.426807in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.577643in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665130in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{2.427097in}}%
\pgfpathlineto{\pgfqpoint{4.665130in}{2.427097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.665130in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{2.427097in}}%
\pgfpathlineto{\pgfqpoint{4.665130in}{2.427097in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.665130in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752616in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{2.307563in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{2.307563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.752616in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.822605in}{2.307563in}}%
\pgfpathlineto{\pgfqpoint{4.752616in}{2.307563in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.752616in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840102in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{2.275631in}}%
\pgfpathlineto{\pgfqpoint{4.840102in}{2.275631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.840102in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{2.275631in}}%
\pgfpathlineto{\pgfqpoint{4.840102in}{2.275631in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.840102in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927588in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{2.110067in}}%
\pgfpathlineto{\pgfqpoint{4.927588in}{2.110067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.927588in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.997577in}{2.110067in}}%
\pgfpathlineto{\pgfqpoint{4.927588in}{2.110067in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.927588in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015074in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.085063in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.085063in}{2.102584in}}%
\pgfpathlineto{\pgfqpoint{5.015074in}{2.102584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102561in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.172550in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.172550in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{5.102561in}{2.003557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190047in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.260036in}{2.076232in}}%
\pgfpathlineto{\pgfqpoint{5.190047in}{2.076232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277533in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{2.076557in}}%
\pgfpathlineto{\pgfqpoint{5.277533in}{2.076557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.277533in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.347522in}{2.076557in}}%
\pgfpathlineto{\pgfqpoint{5.277533in}{2.076557in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.277533in}{1.375000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365019in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.435008in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.435008in}{2.235942in}}%
\pgfpathlineto{\pgfqpoint{5.365019in}{2.235942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{1.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261305in, y=1.332376in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{1.715775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198805in, y=1.673151in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{2.056551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198805in, y=2.013926in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525152in}{2.397326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198805in, y=2.354702in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612638in}{2.380528in}}%
\pgfpathlineto{\pgfqpoint{4.612638in}{2.473086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700124in}{2.374226in}}%
\pgfpathlineto{\pgfqpoint{4.700124in}{2.479968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787610in}{2.259230in}}%
\pgfpathlineto{\pgfqpoint{4.787610in}{2.355897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875097in}{2.195776in}}%
\pgfpathlineto{\pgfqpoint{4.875097in}{2.355485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962583in}{2.023896in}}%
\pgfpathlineto{\pgfqpoint{4.962583in}{2.196237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050069in}{2.045465in}}%
\pgfpathlineto{\pgfqpoint{5.050069in}{2.159702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137555in}{1.959428in}}%
\pgfpathlineto{\pgfqpoint{5.137555in}{2.047685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225041in}{2.007960in}}%
\pgfpathlineto{\pgfqpoint{5.225041in}{2.144505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312528in}{2.014625in}}%
\pgfpathlineto{\pgfqpoint{5.312528in}{2.138488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400014in}{2.171084in}}%
\pgfpathlineto{\pgfqpoint{5.400014in}{2.300801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.525152in}{1.375000in}}{\pgfqpoint{0.962348in}{1.160216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.568895in}{1.715775in}}%
\pgfpathlineto{\pgfqpoint{5.443757in}{1.715775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487500in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{1.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525152in}{2.535216in}}%
\pgfpathlineto{\pgfqpoint{5.487500in}{2.535216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{1.181492in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{1.181492in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{1.268992in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345914in,y=1.181492in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Data-intensive approaches}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{1.104431in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{1.104431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{1.104431in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{1.104431in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.412581in}{1.016931in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762581in,y=1.016931in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Behavior cloning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.939869in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.939869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.939869in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.939869in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.412581in}{0.852369in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762581in,y=0.852369in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Behavior cloning (raw observations)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.775308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.775308in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.412581in}{0.687808in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762581in,y=0.687808in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GAIL (raw observations)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.523246in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.523246in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.610746in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.610746in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345914in,y=0.523246in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Online learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.358685in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.358685in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.446185in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.446185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.358685in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.358685in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.446185in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.446185in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.412581in}{0.358685in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762581in,y=0.358685in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Online BC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.194123in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.194123in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.281623in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.281623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.400000,0.458824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.194123in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.194123in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.281623in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.281623in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.412581in}{0.194123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762581in,y=0.194123in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Online BC (raw observations)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412581in}{0.029562in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.029562in}}%
\pgfpathlineto{\pgfqpoint{0.662581in}{0.117062in}}%
\pgfpathlineto{\pgfqpoint{0.412581in}{0.117062in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834564in}{1.181492in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{1.181492in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{2.834564in}{1.268992in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767898in,y=1.181492in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Naive approaches}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.834564in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{1.060681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184564in,y=1.016931in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834564in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.939869in}}%
\pgfpathlineto{\pgfqpoint{2.834564in}{0.939869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184564in,y=0.852369in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Self-play policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834564in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{2.834564in}{0.775308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184564in,y=0.687808in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random policies (transformer)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834564in}{0.523246in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.523246in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.610746in}}%
\pgfpathlineto{\pgfqpoint{2.834564in}{0.610746in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767898in,y=0.523246in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Reward-conditioned human models}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834564in}{0.358685in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.358685in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.446185in}}%
\pgfpathlineto{\pgfqpoint{2.834564in}{0.446185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184564in,y=0.358685in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Boltzmann rationality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834564in}{0.194123in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.194123in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.281623in}}%
\pgfpathlineto{\pgfqpoint{2.834564in}{0.281623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834564in}{0.194123in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.194123in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.281623in}}%
\pgfpathlineto{\pgfqpoint{2.834564in}{0.281623in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.834564in}{0.194123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184564in,y=0.194123in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (MFVI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834564in}{0.029562in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.029562in}}%
\pgfpathlineto{\pgfqpoint{3.084564in}{0.117062in}}%
\pgfpathlineto{\pgfqpoint{2.834564in}{0.117062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184564in,y=0.029562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BPD (transformer)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/walking_to_work.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.894737in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.894737in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.300000in}}{\pgfqpoint{1.654135in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441103in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.197504in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.300000in}}{\pgfqpoint{1.654135in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169727in}{0.913889in}}%
\pgfpathlineto{\pgfqpoint{1.197504in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.169727in}{0.886111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.300000in}}{\pgfqpoint{1.654135in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330827in}{1.140000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827068in}{1.380000in}}{\pgfqpoint{1.309329in}{1.146761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.300000in}}{\pgfqpoint{1.654135in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290369in}{1.171358in}}%
\pgfpathlineto{\pgfqpoint{1.309329in}{1.146761in}}%
\pgfpathlineto{\pgfqpoint{1.278275in}{1.146352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.300000in}}{\pgfqpoint{1.654135in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330827in}{0.660000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.441103in}{0.420000in}}{\pgfqpoint{0.551378in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.661654in}{0.780000in}}{\pgfqpoint{0.882206in}{0.420000in}}{\pgfqpoint{0.882206in}{0.600000in}}%
\pgfpathcurveto{\pgfqpoint{0.882206in}{0.780000in}}{\pgfqpoint{1.102757in}{0.780000in}}{\pgfqpoint{1.102757in}{0.660000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.102757in}{0.540000in}}{\pgfqpoint{1.309668in}{0.652579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.300000in}}{\pgfqpoint{1.654135in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278630in}{0.651503in}}%
\pgfpathlineto{\pgfqpoint{1.309668in}{0.652579in}}%
\pgfpathlineto{\pgfqpoint{1.291906in}{0.627103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441103in,y=1.320000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{A} \quad rew=4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441103in,y=0.960000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{B} \quad rew=5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441103in,y=0.360000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{C} \quad rew=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.675891in}}{\pgfqpoint{0.330827in}{0.448217in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.675891in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.333333in,height=0.450000in]{walking_to_work-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.323308in}{0.707018in}}{\pgfqpoint{0.330827in}{0.385965in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.323308in}{0.707018in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.333333in,height=0.386667in]{walking_to_work-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778195in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{1.341501in}}%
\pgfpathlineto{\pgfqpoint{1.778195in}{1.341501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819549in,y=1.253201in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Day 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191729in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{1.341501in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{1.341501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233083in,y=1.253201in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Route A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778195in}{0.988300in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.988300in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{1.778195in}{1.164901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819549in,y=1.076600in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Day 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191729in}{0.988300in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{0.988300in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{1.164901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233083in,y=1.076600in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Route A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778195in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.988300in}}%
\pgfpathlineto{\pgfqpoint{1.778195in}{0.988300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819549in,y=0.900000in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Day 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191729in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{0.988300in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.988300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233083in,y=0.900000in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Route A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778195in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{1.778195in}{0.811700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819549in,y=0.723400in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Day 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191729in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.811700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233083in,y=0.723400in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Route A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778195in}{0.458499in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.458499in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{1.778195in}{0.635099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819549in,y=0.546799in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Day 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191729in}{0.458499in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{0.458499in}}%
\pgfpathlineto{\pgfqpoint{2.605263in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.635099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233083in,y=0.546799in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ???}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447368in,y=0.000000in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{ (a) Prediction problem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894737in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.763158in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.763158in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{2.894737in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068421in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.676316in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.676316in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.068421in}{1.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.068421in}{0.900000in}}{\pgfqpoint{0.607895in}{0.585000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096053in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{1.104961in}}%
\pgfpathlineto{\pgfqpoint{3.096053in}{1.104961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.068421in}{0.900000in}}{\pgfqpoint{0.607895in}{0.585000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293421in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.451316in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.451316in}{1.457143in}}%
\pgfpathlineto{\pgfqpoint{3.293421in}{1.457143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.068421in}{0.900000in}}{\pgfqpoint{0.607895in}{0.585000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490789in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.648684in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.648684in}{0.910204in}}%
\pgfpathlineto{\pgfqpoint{3.490789in}{0.910204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175000in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175000in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372368in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372368in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569737in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.569737in,y=0.802778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068421in}{0.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804574in, y=0.857376in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068421in}{1.286154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742074in, y=1.243530in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068421in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.068421in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676316in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.676316in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068421in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{3.676316in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068421in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.676316in}{1.485000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885271in, y=0.173801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{ (b) Boltzmann}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016451in, y=0.030068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{rationality}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054639in, y=0.531421in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Prediction:}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115449in, y=0.402062in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont B (72\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763158in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.763158in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577392in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{3.967344in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967344in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{3.970395in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{3.973445in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{3.973445in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976495in}{0.741140in}}%
\pgfpathlineto{\pgfqpoint{3.979545in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{3.979545in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{3.973445in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{3.970395in}{0.732047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982596in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{3.979545in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{3.976495in}{0.741140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988696in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{3.982596in}{0.750233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994797in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{3.988696in}{0.759326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000897in}{0.777513in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{3.994797in}{0.768420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006998in}{0.786606in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.000897in}{0.777513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013098in}{0.795700in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.006998in}{0.786606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019199in}{0.804793in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.013098in}{0.795700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025299in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.019199in}{0.804793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031400in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.025299in}{0.813886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037500in}{0.832073in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.031400in}{0.822979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043600in}{0.841166in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.037500in}{0.832073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049701in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.043600in}{0.841166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055801in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.049701in}{0.850259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061902in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.055801in}{0.859352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068002in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.061902in}{0.868446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074103in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.068002in}{0.877539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080203in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.074103in}{0.886632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086304in}{0.904819in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.080203in}{0.895725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092404in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.086304in}{0.904819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098505in}{0.923005in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{0.913912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104605in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.098505in}{0.923005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110706in}{0.941192in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.104605in}{0.932099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116806in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.110706in}{0.941192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122907in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.116806in}{0.950285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129007in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.122907in}{0.959378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135108in}{0.977565in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.129007in}{0.968472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141208in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.135108in}{0.977565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147309in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.141208in}{0.986658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153409in}{1.004845in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.147309in}{0.995751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159510in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.153409in}{1.004845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165610in}{1.023031in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.159510in}{1.013938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171711in}{1.032124in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.165610in}{1.023031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177811in}{1.041218in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.171711in}{1.032124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183911in}{1.050311in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.177811in}{1.041218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190012in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.183911in}{1.050311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196112in}{1.068498in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.190012in}{1.059404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202213in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.196112in}{1.068498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208313in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.202213in}{1.077591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214414in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.208313in}{1.086684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220514in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.214414in}{1.095777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226615in}{1.113964in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.220514in}{1.104871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232715in}{1.123057in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.226615in}{1.113964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238816in}{1.132150in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{1.123057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244916in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.238816in}{1.132150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251017in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.244916in}{1.141244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.403922,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.403922,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257117in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{4.251017in}{1.150337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.337255,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.337255,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263218in}{1.168523in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{4.257117in}{1.159430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269318in}{1.177617in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{4.263218in}{1.168523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{4.275419in}{1.177617in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{4.269318in}{1.177617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973445in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{3.973445in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{3.979545in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985646in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{3.979545in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{3.979545in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991746in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997847in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003947in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010048in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016148in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022249in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028349in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034450in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040550in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046651in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052751in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058852in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064952in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071053in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077153in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089354in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.139728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.419608,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.419608,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.148821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.356863,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.356863,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.157915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.286275,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.286275,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.167008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.207843,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.207843,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281519in}{1.168523in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{4.275419in}{1.177617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985646in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997847in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{3.991746in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003947in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010048in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016148in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022249in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028349in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034450in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040550in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046651in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052751in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058852in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064952in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071053in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077153in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089354in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.435294,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.435294,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.139728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.074510,0.372549,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.372549,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.148821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301961,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.301961,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.157915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.227451,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.227451,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287620in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{4.281519in}{1.168523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997847in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{3.997847in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010048in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.003947in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016148in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022249in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028349in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034450in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040550in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046651in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052751in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058852in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064952in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071053in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077153in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089354in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137255,0.450980,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.450980,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.388235,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.388235,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.139728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.321569,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035294,0.321569,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.148821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.243137,0.505882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.243137,0.505882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293720in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{4.287620in}{1.159430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010048in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.010048in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022249in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.016148in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028349in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034450in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040550in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046651in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052751in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058852in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064952in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071053in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077153in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089354in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.403922,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.403922,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.337255,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.337255,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.139728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299821in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{4.293720in}{1.150337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022249in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.022249in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034450in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.028349in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040550in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046651in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052751in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058852in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064952in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071053in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077153in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089354in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.419608,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.419608,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.356863,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.356863,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.286275,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.286275,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305921in}{1.132150in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{4.299821in}{1.141244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034450in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.034450in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046651in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.040550in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052751in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058852in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064952in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071053in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077153in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089354in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.435294,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.435294,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.074510,0.372549,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.372549,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301961,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.301961,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312022in}{1.123057in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{4.305921in}{1.132150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046651in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.046651in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058852in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.052751in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064952in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071053in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077153in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089354in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137255,0.450980,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.450980,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.388235,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.388235,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.321569,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035294,0.321569,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318122in}{1.113964in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{4.312022in}{1.123057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058852in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071053in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.064952in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077153in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089354in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.403922,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.403922,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.047059,0.337255,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.337255,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324222in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.318122in}{1.113964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071053in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.071053in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089354in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.419608,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.419608,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062745,0.356863,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.062745,0.356863,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330323in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{4.324222in}{1.104871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083254in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.083254in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101555in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.435294,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.435294,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.074510,0.372549,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.372549,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336423in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{4.330323in}{1.095777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095455in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.095455in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113756in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137255,0.450980,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.450980,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.086275,0.388235,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.388235,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342524in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{4.336423in}{1.086684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107656in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.107656in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.113756in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125957in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.098039,0.403922,0.678431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.403922,0.678431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348624in}{1.068498in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{4.342524in}{1.077591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119856in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.119856in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.125957in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138158in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.419608,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.419608,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354725in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{4.348624in}{1.068498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132057in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.132057in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.138158in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150359in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.435294,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.435294,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360825in}{1.050311in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.354725in}{1.059404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144258in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.144258in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162560in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137255,0.450980,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.450980,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366926in}{1.041218in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.360825in}{1.050311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156459in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.162560in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174761in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373026in}{1.032124in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.366926in}{1.041218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168660in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186962in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.482353,0.729412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379127in}{1.023031in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.373026in}{1.032124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180861in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.180861in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.186962in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199163in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184314,0.498039,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385227in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.379127in}{1.023031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193062in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.193062in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.199163in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211364in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.509804,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391328in}{1.004845in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.385227in}{1.013938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205263in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.205263in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.211364in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223565in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397428in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.391328in}{1.004845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217464in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.217464in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.223565in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235766in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.537255,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403529in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.397428in}{0.995751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229665in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.229665in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.235766in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247967in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.552941,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409629in}{0.977565in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.403529in}{0.986658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241866in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.241866in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.247967in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260167in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415730in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.409629in}{0.977565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254067in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.260167in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421830in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.415730in}{0.968472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266268in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.266268in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.272368in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284569in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.588235,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427931in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.421830in}{0.959378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278469in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.278469in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.284569in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296770in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.596078,0.792157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434031in}{0.941192in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.427931in}{0.950285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290670in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.290670in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.296770in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308971in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440132in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.434031in}{0.941192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302871in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.302871in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.308971in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321172in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446232in}{0.923005in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.440132in}{0.932099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315072in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.315072in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.321172in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333373in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.627451,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452333in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.446232in}{0.923005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327273in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.327273in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345574in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.639216,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458433in}{0.904819in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.452333in}{0.913912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339474in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.339474in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.345574in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357775in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455383in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464533in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.458433in}{0.904819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351675in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.351675in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.357775in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369976in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455383in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470634in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.464533in}{0.895725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363876in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.363876in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.369976in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382177in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455383in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467584in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.666667,0.831373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476734in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.470634in}{0.886632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376077in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.382177in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394378in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455383in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467584in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473684in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.678431,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482835in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.476734in}{0.877539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388278in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.388278in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.394378in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455383in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467584in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473684in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479785in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488935in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.482835in}{0.868446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400478in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.400478in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.406579in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418780in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455383in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467584in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473684in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479785in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485885in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495036in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.488935in}{0.859352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412679in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.412679in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.418780in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430981in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455383in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467584in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473684in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479785in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485885in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491986in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.701961,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501136in}{0.841166in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.495036in}{0.850259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424880in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.424880in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.430981in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443182in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455383in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467584in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473684in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479785in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485885in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491986in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498086in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.709804,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507237in}{0.832073in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.501136in}{0.841166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437081in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.443182in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455383in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467584in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473684in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479785in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485885in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491986in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498086in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504187in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513337in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.507237in}{0.832073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449282in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.449282in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467584in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473684in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479785in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485885in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491986in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498086in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504187in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510287in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.725490,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519438in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.513337in}{0.822979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461483in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.461483in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473684in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.467584in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479785in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485885in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491986in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498086in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504187in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510287in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516388in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.737255,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525538in}{0.804793in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.519438in}{0.813886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473684in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.473684in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485885in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.479785in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491986in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498086in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504187in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510287in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516388in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522488in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.741176,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531639in}{0.795700in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.525538in}{0.804793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485885in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.485885in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498086in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.491986in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504187in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510287in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516388in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522488in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528589in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537739in}{0.786606in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.531639in}{0.795700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498086in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510287in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.504187in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516388in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522488in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528589in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534689in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.756863,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543840in}{0.777513in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.537739in}{0.786606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510287in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.510287in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522488in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.516388in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.823529,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528589in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534689in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540789in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.764706,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549940in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.543840in}{0.777513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.839216,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522488in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.522488in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.823529,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534689in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.811765,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540789in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546890in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.768627,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556041in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.549940in}{0.768420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534689in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.534689in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546890in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.540789in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552990in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562141in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.556041in}{0.759326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546890in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.546890in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.803922,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559091in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.565191in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.565191in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.552990in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.784314,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568242in}{0.741140in}}%
\pgfpathlineto{\pgfqpoint{4.565191in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.562141in}{0.750233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.807843,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559091in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.565191in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.571292in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.571292in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574342in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{4.571292in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.565191in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.565191in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.568242in}{0.741140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577392in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.571292in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.571292in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.574342in}{0.732047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967344in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.577392in}{0.727500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{3.967344in}{0.727500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.936842in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272368in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{4.577392in}{0.727500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565954in,y=0.618167in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272368in,y=1.220596in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978783in,y=0.618167in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.272368in,y=1.388333in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Day 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382656in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{4.772608in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772608in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.775658in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{4.778708in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.778708in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781758in}{0.741140in}}%
\pgfpathlineto{\pgfqpoint{4.784809in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.784809in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.778708in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.775658in}{0.732047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787859in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{4.790909in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.790909in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.784809in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.781758in}{0.741140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793959in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.790909in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.787859in}{0.750233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800060in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.793959in}{0.759326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806160in}{0.777513in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.800060in}{0.768420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812261in}{0.786606in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.806160in}{0.777513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818361in}{0.795700in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.812261in}{0.786606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824462in}{0.804793in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.818361in}{0.795700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830562in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{0.804793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836663in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.830562in}{0.813886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842763in}{0.832073in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.836663in}{0.822979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848864in}{0.841166in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.842763in}{0.832073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854964in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.848864in}{0.841166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861065in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.854964in}{0.850259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867165in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.861065in}{0.859352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873266in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.867165in}{0.868446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879366in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.873266in}{0.877539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885467in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.879366in}{0.886632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891567in}{0.904819in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.885467in}{0.895725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897667in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.891567in}{0.904819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903768in}{0.923005in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.897667in}{0.913912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909868in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.903768in}{0.923005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915969in}{0.941192in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.909868in}{0.932099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922069in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.915969in}{0.941192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928170in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.922069in}{0.950285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934270in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.928170in}{0.959378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940371in}{0.977565in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.934270in}{0.968472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946471in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.940371in}{0.977565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952572in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.946471in}{0.986658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958672in}{1.004845in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.952572in}{0.995751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964773in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.958672in}{1.004845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970873in}{1.023031in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.964773in}{1.013938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976974in}{1.032124in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.970873in}{1.023031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983074in}{1.041218in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.976974in}{1.032124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989175in}{1.050311in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.983074in}{1.041218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995275in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.989175in}{1.050311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001376in}{1.068498in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{4.995275in}{1.059404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007476in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.001376in}{1.068498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013577in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.007476in}{1.077591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019677in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.013577in}{1.086684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025778in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.019677in}{1.095777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031878in}{1.113964in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.025778in}{1.104871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037978in}{1.123057in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.031878in}{1.113964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044079in}{1.132150in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.037978in}{1.123057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050179in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.044079in}{1.132150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056280in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.050179in}{1.141244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062380in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{5.056280in}{1.150337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068481in}{1.168523in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{5.062380in}{1.159430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074581in}{1.177617in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{5.068481in}{1.168523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{5.080682in}{1.177617in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{5.074581in}{1.177617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778708in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.778708in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.784809in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.790909in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.790909in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790909in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.790909in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.784809in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.784809in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797010in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.790909in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.790909in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803110in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809211in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815311in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821411in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827512in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833612in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839713in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845813in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851914in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858014in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864115in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870215in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876316in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882416in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894617in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.139728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.148821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.157915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.167008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086782in}{1.168523in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{5.080682in}{1.177617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790909in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.790909in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803110in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.797010in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809211in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815311in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821411in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827512in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833612in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839713in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845813in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851914in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858014in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864115in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870215in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876316in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882416in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894617in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.139728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.148821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.157915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092883in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{5.086782in}{1.168523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803110in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815311in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.809211in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821411in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827512in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833612in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839713in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845813in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851914in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858014in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864115in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870215in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876316in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882416in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894617in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.139728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.148821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098983in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{5.092883in}{1.159430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815311in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.815311in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827512in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.821411in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833612in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839713in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845813in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851914in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858014in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864115in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870215in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876316in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882416in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894617in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.139728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105084in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{5.098983in}{1.150337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827512in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.827512in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839713in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.833612in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845813in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851914in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858014in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864115in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870215in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876316in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882416in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894617in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.130635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111184in}{1.132150in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.133666in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.139728in}}%
\pgfpathlineto{\pgfqpoint{5.105084in}{1.141244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839713in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.839713in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851914in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.845813in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858014in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864115in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870215in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876316in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882416in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894617in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.121542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117285in}{1.123057in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{5.111184in}{1.132150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851914in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.851914in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864115in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.858014in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870215in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876316in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882416in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894617in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.112448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123385in}{1.113964in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{5.117285in}{1.123057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864115in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876316in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.870215in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882416in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894617in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129486in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.106386in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{5.123385in}{1.113964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876316in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.876316in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.882416in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894617in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.094262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135586in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{5.129486in}{1.104871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888517in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.888517in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.894617in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906818in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.085168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141687in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{5.135586in}{1.095777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900718in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.900718in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.906818in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919019in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.076075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147787in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{5.141687in}{1.086684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912919in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.919019in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931220in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.066982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153888in}{1.068498in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{5.147787in}{1.077591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925120in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.925120in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943421in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.057889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159988in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.060920in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{5.153888in}{1.068498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937321in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.937321in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.943421in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955622in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.048795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166089in}{1.050311in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{5.159988in}{1.059404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949522in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.949522in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.955622in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967823in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172189in}{1.041218in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.166089in}{1.050311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961722in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.961722in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.967823in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980024in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.030609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178289in}{1.032124in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.033640in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{5.172189in}{1.041218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973923in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.973923in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992225in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.021516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184390in}{1.023031in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{5.178289in}{1.032124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986124in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.986124in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{4.992225in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004426in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190490in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{5.184390in}{1.023031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998325in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{4.998325in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.004426in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016627in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{1.003329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196591in}{1.004845in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.190490in}{1.013938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010526in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.010526in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.016627in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028828in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.994236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202691in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{5.196591in}{1.004845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022727in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.028828in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041029in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.985143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208792in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{5.202691in}{0.995751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034928in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.980392,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.041029in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053230in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.976049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214892in}{0.977565in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{5.208792in}{0.986658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047129in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.047129in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.053230in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065431in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.966956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220993in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{5.214892in}{0.977565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059330in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.059330in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.065431in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.957863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227093in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.966956in}}%
\pgfpathlineto{\pgfqpoint{5.220993in}{0.968472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071531in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.071531in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.077632in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089833in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.948769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233194in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.951801in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{5.227093in}{0.959378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083732in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.083732in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.976471,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.089833in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102033in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.939676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239294in}{0.941192in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{5.233194in}{0.950285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095933in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.095933in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952941,0.972549,0.996078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114234in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.930583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245395in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{5.239294in}{0.941192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.972549,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108134in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.108134in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126435in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.921490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251495in}{0.923005in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.245395in}{0.932099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120335in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.120335in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.968627,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.126435in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138636in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257596in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.915428in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{5.251495in}{0.923005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.964706,0.992157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132536in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.132536in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.964706,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.138636in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150837in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.903303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263696in}{0.904819in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.912396in}}%
\pgfpathlineto{\pgfqpoint{5.257596in}{0.913912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.960784,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144737in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.144737in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.956863,0.988235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.150837in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163038in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260646in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.894210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269797in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{5.263696in}{0.904819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.956863,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156938in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.156938in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.952941,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175239in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.941176,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260646in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.885117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275897in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.888148in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{5.269797in}{0.895725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.949020,0.984314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169139in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.169139in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913725,0.949020,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187440in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.925490,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.901961,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.886275,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260646in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.870588,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.862745,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.862745,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272847in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.876023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.850980,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281998in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{5.275897in}{0.886632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.945098,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181340in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.181340in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.941176,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.187440in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199641in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.933333,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.917647,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.894118,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.886275,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.878431,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260646in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272847in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.847059,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278947in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.866930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.835294,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288098in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{5.281998in}{0.877539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.937255,0.976471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193541in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.929412,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211842in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260646in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.866667,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272847in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.745098,0.847059,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.847059,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278947in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.831373,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.831373,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285048in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.857837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.819608,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.819608,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294199in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.866930in}}%
\pgfpathlineto{\pgfqpoint{5.288098in}{0.868446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.925490,0.972549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205742in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.205742in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.921569,0.968627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.211842in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.917647,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224043in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.909804,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.905882,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260646in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764706,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272847in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278947in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.831373,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285048in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291148in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.848744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300299in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{5.294199in}{0.859352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.913725,0.964706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217943in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.217943in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.909804,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236244in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.898039,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.874510,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.874510,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260646in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.862745,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764706,0.854902,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.854902,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272847in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278947in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285048in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291148in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.643137,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297249in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.780392,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.780392,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306400in}{0.841166in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.848744in}}%
\pgfpathlineto{\pgfqpoint{5.300299in}{0.850259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.901961,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230144in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.230144in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.894118,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.236244in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248445in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.882353,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260646in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.862745,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.862745,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272847in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.843137,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278947in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285048in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291148in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297249in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303349in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.830557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312500in}{0.832073in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{5.306400in}{0.841166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.890196,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242344in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.242344in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.878431,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.248445in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260646in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.862745,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.862745,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272847in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.839216,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.839216,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278947in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.701961,0.827451,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.827451,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285048in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291148in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297249in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303349in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309450in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.821464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.713725,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.713725,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318600in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{5.312500in}{0.832073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.870588,0.945098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.862745,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.862745,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.260646in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272847in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.839216,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.839216,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278947in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.701961,0.827451,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.827451,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285048in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291148in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.631373,0.796078,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.796078,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297249in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303349in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.537255,0.745098,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.745098,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309450in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.713725,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.713725,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315550in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.812370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415686,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324701in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.318600in}{0.822979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.850980,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266746in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.266746in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.839216,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.839216,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278947in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.272847in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.701961,0.827451,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.827451,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285048in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291148in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297249in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303349in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.537255,0.745098,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.745098,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309450in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.713725,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.713725,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315550in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321651in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.803277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.647059,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330801in}{0.804793in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.812370in}}%
\pgfpathlineto{\pgfqpoint{5.324701in}{0.813886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.827451,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278947in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.278947in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.815686,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291148in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.285048in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297249in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592157,0.776471,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303349in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.749020,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309450in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.717647,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315550in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321651in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.647059,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327751in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.794184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.607843,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336902in}{0.795700in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.803277in}}%
\pgfpathlineto{\pgfqpoint{5.330801in}{0.804793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.800000,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291148in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.291148in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.780392,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.780392,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303349in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.297249in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.752941,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.752941,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309450in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.721569,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.721569,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315550in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.427451,0.686275,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.427451,0.686275,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321651in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.650980,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327751in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.317647,0.611765,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.611765,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333852in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.785091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.564706,0.772549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343002in}{0.786606in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{5.336902in}{0.795700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.752941,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.752941,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303349in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.303349in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.721569,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.721569,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315550in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.309450in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690196,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.690196,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321651in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.376471,0.654902,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.654902,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327751in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.615686,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.615686,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333852in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258824,0.572549,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.572549,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339952in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.775997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.517647,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.517647,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349103in}{0.777513in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{5.343002in}{0.786606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.694118,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315550in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.315550in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.658824,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327751in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.619608,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333852in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.576471,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339952in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.525490,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346053in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.766904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.466667,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355203in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.775997in}}%
\pgfpathlineto{\pgfqpoint{5.349103in}{0.777513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.627451,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.627451,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327751in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.327751in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.584314,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.584314,0.784314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339952in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.333852in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219608,0.533333,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.533333,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346053in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164706,0.478431,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.478431,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352153in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.757811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.415686,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.415686,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361304in}{0.759326in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.760842in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.766904in}}%
\pgfpathlineto{\pgfqpoint{5.355203in}{0.768420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231373,0.545098,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231373,0.545098,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339952in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.339952in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.176471,0.490196,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176471,0.490196,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352153in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.346053in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.117647,0.427451,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.427451,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358254in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.364354in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.364354in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.748718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.360784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.360784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367404in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{5.364354in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.751749in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.757811in}}%
\pgfpathlineto{\pgfqpoint{5.361304in}{0.759326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.125490,0.439216,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.439216,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352153in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.352153in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.364354in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.364354in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.078431,0.376471,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078431,0.376471,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364354in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.364354in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.358254in}{0.739624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305882,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.305882,0.596078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373505in}{0.741140in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.364354in}{0.742655in}}%
\pgfpathlineto{\pgfqpoint{5.364354in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{5.367404in}{0.750233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.035294,0.321569,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035294,0.321569,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364354in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.364354in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.376555in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.376555in}{0.727500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.250980,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.250980,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379605in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{5.376555in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{0.739624in}}%
\pgfpathlineto{\pgfqpoint{5.373505in}{0.741140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382656in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.376555in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.376555in}{0.730531in}}%
\pgfpathlineto{\pgfqpoint{5.379605in}{0.732047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772608in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{5.382656in}{0.727500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{4.772608in}{0.727500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.742105in}{0.675000in}}{\pgfqpoint{0.671053in}{0.525000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077632in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{5.382656in}{0.727500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371217in,y=0.618167in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.077632in,y=1.220596in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.784046in,y=0.618167in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.077632in,y=1.388333in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Day 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000822in, y=0.173801in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{ (c) Boltzmann policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281793in, y=0.030068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{distribution}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631579in,y=0.375000in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Prediction: A (73\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.763158in}{0.000000in}}{\pgfqpoint{1.736842in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607258in}{1.084722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.631591in}{1.084722in}}{\pgfqpoint{4.655924in}{1.084722in}}%
\pgfpathlineto{\pgfqpoint{4.655924in}{1.119444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.690654in}{1.084722in}}{\pgfqpoint{4.725383in}{1.050000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.690654in}{1.015278in}}{\pgfqpoint{4.655924in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{4.655924in}{1.015278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.631591in}{1.015278in}}{\pgfqpoint{4.607258in}{1.015278in}}%
\pgfpathlineto{\pgfqpoint{4.607258in}{1.084722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

